Linac-Ring Type Colliders: Fourth Way To TeV Scale

The present status of suggested linac-ring type ep and gamma-p colliders is reviewed. The main parameters of these machines as well as e-nucleus and gamma-nucleus colliders are considered. It is shown that sufficiently high luminosities may be achieved with a reasonable improvement of proton and electron beam parameters.

==> figure1.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\begin{picture}(1500,900)(0,0)
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\put(264,113){\line(1,0){1172}}
\put(264,113){\line(0,1){719}}
\put(264,113){\line(1,0){20}}
\put(1436,113){\line(-1,0){20}}
\put(242,113){\makebox(0,0)[r]{0}}
\put(264,233){\line(1,0){20}}
\put(1436,233){\line(-1,0){20}}
\put(242,233){\makebox(0,0)[r]{0.2}}
\put(264,353){\line(1,0){20}}
\put(1436,353){\line(-1,0){20}}
\put(242,353){\makebox(0,0)[r]{0.4}}
\put(264,473){\line(1,0){20}}
\put(1436,473){\line(-1,0){20}}
\put(242,473){\makebox(0,0)[r]{0.6}}
\put(264,592){\line(1,0){20}}
\put(1436,592){\line(-1,0){20}}
\put(242,592){\makebox(0,0)[r]{0.8}}
\put(264,712){\line(1,0){20}}
\put(1436,712){\line(-1,0){20}}
\put(242,712){\makebox(0,0)[r]{1}}
\put(264,832){\line(1,0){20}}
\put(1436,832){\line(-1,0){20}}
\put(242,832){\makebox(0,0)[r]{1.2}}
\put(264,113){\line(0,1){20}}
\put(264,832){\line(0,-1){20}}
\put(264,68){\makebox(0,0){0}}
\put(487,113){\line(0,1){20}}
\put(487,832){\line(0,-1){20}}
\put(487,68){\makebox(0,0){200}}
\put(710,113){\line(0,1){20}}
\put(710,832){\line(0,-1){20}}
\put(710,68){\makebox(0,0){400}}
\put(934,113){\line(0,1){20}}
\put(934,832){\line(0,-1){20}}
\put(934,68){\makebox(0,0){600}}
\put(1157,113){\line(0,1){20}}
\put(1157,832){\line(0,-1){20}}
\put(1157,68){\makebox(0,0){800}}
\put(1380,113){\line(0,1){20}}
\put(1380,832){\line(0,-1){20}}
\put(1380,68){\makebox(0,0){1000}}
\put(264,113){\line(1,0){1172}}
\put(1436,113){\line(0,1){719}}
\put(1436,832){\line(-1,0){1172}}
\put(264,832){\line(0,-1){719}}
\put(45,472){\makebox(0,0)[l]{\shortstack{$\;$\\$\;$\\$\;$\\$\;$\\$\;$\\$\;$\\$L$, $10^{31}$\\$cm^{-2}s^{-1}$}}}
\put(850,23){\makebox(0,0){$z$(cm)}}
\put(1045,652){\makebox(0,0)[l]{HERA+TESLA}}
\put(1397,437){\makebox(0,0)[l]{1}}
\put(1397,359){\makebox(0,0)[l]{2}}
\put(1397,290){\makebox(0,0)[l]{3}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(266,821){\usebox{\plotpoint}}
\put(266,821){\rule[-0.200pt]{1.325pt}{0.400pt}}
\put(271,820){\rule[-0.200pt]{1.325pt}{0.400pt}}
\put(277,819){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(281,818){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(285,817){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(289,816){\rule[-0.200pt]{0.883pt}{0.400pt}}
\put(292,815){\rule[-0.200pt]{0.883pt}{0.400pt}}
\put(296,814){\rule[-0.200pt]{0.883pt}{0.400pt}}
\put(299,813){\rule[-0.200pt]{0.530pt}{0.400pt}}
\put(302,812){\rule[-0.200pt]{0.530pt}{0.400pt}}
\put(304,811){\rule[-0.200pt]{0.530pt}{0.400pt}}
\put(306,810){\rule[-0.200pt]{0.530pt}{0.400pt}}
\put(308,809){\rule[-0.200pt]{0.530pt}{0.400pt}}
\put(311,808){\rule[-0.200pt]{0.662pt}{0.400pt}}
\put(313,807){\rule[-0.200pt]{0.662pt}{0.400pt}}
\put(316,806){\rule[-0.200pt]{0.662pt}{0.400pt}}
\put(319,805){\rule[-0.200pt]{0.662pt}{0.400pt}}
\put(322,804){\rule[-0.200pt]{0.442pt}{0.400pt}}
\put(323,803){\rule[-0.200pt]{0.442pt}{0.400pt}}
\put(325,802){\rule[-0.200pt]{0.442pt}{0.400pt}}
\put(327,801){\rule[-0.200pt]{0.442pt}{0.400pt}}
\put(329,800){\rule[-0.200pt]{0.442pt}{0.400pt}}
\put(331,799){\rule[-0.200pt]{0.442pt}{0.400pt}}
\put(333,798){\rule[-0.200pt]{0.530pt}{0.400pt}}
\put(335,797){\rule[-0.200pt]{0.530pt}{0.400pt}}
\put(337,796){\rule[-0.200pt]{0.530pt}{0.400pt}}
\put(339,795){\rule[-0.200pt]{0.530pt}{0.400pt}}
\put(341,794){\rule[-0.200pt]{0.530pt}{0.400pt}}
\put(344,793){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(346,792){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(348,791){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(350,790){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(352,789){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(354,788){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(356,787){\rule[-0.200pt]{0.442pt}{0.400pt}}
\put(357,786){\rule[-0.200pt]{0.442pt}{0.400pt}}
\put(359,785){\rule[-0.200pt]{0.442pt}{0.400pt}}
\put(361,784){\rule[-0.200pt]{0.442pt}{0.400pt}}
\put(363,783){\rule[-0.200pt]{0.442pt}{0.400pt}}
\put(365,782){\rule[-0.200pt]{0.442pt}{0.400pt}}
\put(367,781){\rule[-0.200pt]{0.442pt}{0.400pt}}
\put(368,780){\rule[-0.200pt]{0.442pt}{0.400pt}}
\put(370,779){\rule[-0.200pt]{0.442pt}{0.400pt}}
\put(372,778){\rule[-0.200pt]{0.442pt}{0.400pt}}
\put(374,777){\rule[-0.200pt]{0.442pt}{0.400pt}}
\put(376,776){\rule[-0.200pt]{0.442pt}{0.400pt}}
\put(378,775){\rule[-0.200pt]{0.442pt}{0.400pt}}
\put(379,774){\rule[-0.200pt]{0.442pt}{0.400pt}}
\put(381,773){\rule[-0.200pt]{0.442pt}{0.400pt}}
\put(383,772){\rule[-0.200pt]{0.442pt}{0.400pt}}
\put(385,771){\rule[-0.200pt]{0.442pt}{0.400pt}}
\put(387,770){\rule[-0.200pt]{0.442pt}{0.400pt}}
\put(389,769){\rule[-0.200pt]{0.442pt}{0.400pt}}
\put(390,768){\rule[-0.200pt]{0.442pt}{0.400pt}}
\put(392,767){\rule[-0.200pt]{0.442pt}{0.400pt}}
\put(394,766){\rule[-0.200pt]{0.442pt}{0.400pt}}
\put(396,765){\rule[-0.200pt]{0.442pt}{0.400pt}}
\put(398,764){\rule[-0.200pt]{0.442pt}{0.400pt}}
\put(400,763){\usebox{\plotpoint}}
\put(401,762){\usebox{\plotpoint}}
\put(403,761){\usebox{\plotpoint}}
\put(404,760){\usebox{\plotpoint}}
\put(406,759){\usebox{\plotpoint}}
\put(407,758){\usebox{\plotpoint}}
\put(409,757){\usebox{\plotpoint}}
\put(411,756){\rule[-0.200pt]{0.442pt}{0.400pt}}
\put(412,755){\rule[-0.200pt]{0.442pt}{0.400pt}}
\put(414,754){\rule[-0.200pt]{0.442pt}{0.400pt}}
\put(416,753){\rule[-0.200pt]{0.442pt}{0.400pt}}
\put(418,752){\rule[-0.200pt]{0.442pt}{0.400pt}}
\put(420,751){\rule[-0.200pt]{0.442pt}{0.400pt}}
\put(422,750){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(424,749){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(426,748){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(428,747){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(430,746){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(432,745){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(434,744){\usebox{\plotpoint}}
\put(435,743){\usebox{\plotpoint}}
\put(437,742){\usebox{\plotpoint}}
\put(438,741){\usebox{\plotpoint}}
\put(440,740){\usebox{\plotpoint}}
\put(441,739){\usebox{\plotpoint}}
\put(443,738){\usebox{\plotpoint}}
\put(445,737){\rule[-0.200pt]{0.442pt}{0.400pt}}
\put(446,736){\rule[-0.200pt]{0.442pt}{0.400pt}}
\put(448,735){\rule[-0.200pt]{0.442pt}{0.400pt}}
\put(450,734){\rule[-0.200pt]{0.442pt}{0.400pt}}
\put(452,733){\rule[-0.200pt]{0.442pt}{0.400pt}}
\put(454,732){\rule[-0.200pt]{0.442pt}{0.400pt}}
\put(456,731){\rule[-0.200pt]{0.442pt}{0.400pt}}
\put(457,730){\rule[-0.200pt]{0.442pt}{0.400pt}}
\put(459,729){\rule[-0.200pt]{0.442pt}{0.400pt}}
\put(461,728){\rule[-0.200pt]{0.442pt}{0.400pt}}
\put(463,727){\rule[-0.200pt]{0.442pt}{0.400pt}}
\put(465,726){\rule[-0.200pt]{0.442pt}{0.400pt}}
\put(467,725){\rule[-0.200pt]{0.442pt}{0.400pt}}
\put(468,724){\rule[-0.200pt]{0.442pt}{0.400pt}}
\put(470,723){\rule[-0.200pt]{0.442pt}{0.400pt}}
\put(472,722){\rule[-0.200pt]{0.442pt}{0.400pt}}
\put(474,721){\rule[-0.200pt]{0.442pt}{0.400pt}}
\put(476,720){\rule[-0.200pt]{0.442pt}{0.400pt}}
\put(478,719){\rule[-0.200pt]{0.442pt}{0.400pt}}
\put(479,718){\rule[-0.200pt]{0.442pt}{0.400pt}}
\put(481,717){\rule[-0.200pt]{0.442pt}{0.400pt}}
\put(483,716){\rule[-0.200pt]{0.442pt}{0.400pt}}
\put(485,715){\rule[-0.200pt]{0.442pt}{0.400pt}}
\put(487,714){\rule[-0.200pt]{0.442pt}{0.400pt}}
\put(489,713){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(491,712){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(493,711){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(495,710){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(497,709){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(499,708){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(501,707){\rule[-0.200pt]{0.442pt}{0.400pt}}
\put(502,706){\rule[-0.200pt]{0.442pt}{0.400pt}}
\put(504,705){\rule[-0.200pt]{0.442pt}{0.400pt}}
\put(506,704){\rule[-0.200pt]{0.442pt}{0.400pt}}
\put(508,703){\rule[-0.200pt]{0.442pt}{0.400pt}}
\put(510,702){\rule[-0.200pt]{0.442pt}{0.400pt}}
\put(512,701){\rule[-0.200pt]{0.442pt}{0.400pt}}
\put(513,700){\rule[-0.200pt]{0.442pt}{0.400pt}}
\put(515,699){\rule[-0.200pt]{0.442pt}{0.400pt}}
\put(517,698){\rule[-0.200pt]{0.442pt}{0.400pt}}
\put(519,697){\rule[-0.200pt]{0.442pt}{0.400pt}}
\put(521,696){\rule[-0.200pt]{0.442pt}{0.400pt}}
\put(522,695){\rule[-0.200pt]{0.442pt}{0.400pt}}
\put(524,694){\rule[-0.200pt]{0.442pt}{0.400pt}}
\put(526,693){\rule[-0.200pt]{0.442pt}{0.400pt}}
\put(528,692){\rule[-0.200pt]{0.442pt}{0.400pt}}
\put(530,691){\rule[-0.200pt]{0.442pt}{0.400pt}}
\put(532,690){\rule[-0.200pt]{0.442pt}{0.400pt}}
\put(533,689){\rule[-0.200pt]{0.530pt}{0.400pt}}
\put(536,688){\rule[-0.200pt]{0.530pt}{0.400pt}}
\put(538,687){\rule[-0.200pt]{0.530pt}{0.400pt}}
\put(540,686){\rule[-0.200pt]{0.530pt}{0.400pt}}
\put(542,685){\rule[-0.200pt]{0.530pt}{0.400pt}}
\put(545,684){\rule[-0.200pt]{0.442pt}{0.400pt}}
\put(546,683){\rule[-0.200pt]{0.442pt}{0.400pt}}
\put(548,682){\rule[-0.200pt]{0.442pt}{0.400pt}}
\put(550,681){\rule[-0.200pt]{0.442pt}{0.400pt}}
\put(552,680){\rule[-0.200pt]{0.442pt}{0.400pt}}
\put(554,679){\rule[-0.200pt]{0.442pt}{0.400pt}}
\put(555,678){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(558,677){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(560,676){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(562,675){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(564,674){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(566,673){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(568,672){\rule[-0.200pt]{0.530pt}{0.400pt}}
\put(570,671){\rule[-0.200pt]{0.530pt}{0.400pt}}
\put(572,670){\rule[-0.200pt]{0.530pt}{0.400pt}}
\put(574,669){\rule[-0.200pt]{0.530pt}{0.400pt}}
\put(576,668){\rule[-0.200pt]{0.530pt}{0.400pt}}
\put(579,667){\rule[-0.200pt]{0.530pt}{0.400pt}}
\put(581,666){\rule[-0.200pt]{0.530pt}{0.400pt}}
\put(583,665){\rule[-0.200pt]{0.530pt}{0.400pt}}
\put(585,664){\rule[-0.200pt]{0.530pt}{0.400pt}}
\put(587,663){\rule[-0.200pt]{0.530pt}{0.400pt}}
\put(590,662){\rule[-0.200pt]{0.442pt}{0.400pt}}
\put(591,661){\rule[-0.200pt]{0.442pt}{0.400pt}}
\put(593,660){\rule[-0.200pt]{0.442pt}{0.400pt}}
\put(595,659){\rule[-0.200pt]{0.442pt}{0.400pt}}
\put(597,658){\rule[-0.200pt]{0.442pt}{0.400pt}}
\put(599,657){\rule[-0.200pt]{0.442pt}{0.400pt}}
\put(600,656){\rule[-0.200pt]{0.530pt}{0.400pt}}
\put(603,655){\rule[-0.200pt]{0.530pt}{0.400pt}}
\put(605,654){\rule[-0.200pt]{0.530pt}{0.400pt}}
\put(607,653){\rule[-0.200pt]{0.530pt}{0.400pt}}
\put(609,652){\rule[-0.200pt]{0.530pt}{0.400pt}}
\put(612,651){\rule[-0.200pt]{0.530pt}{0.400pt}}
\put(614,650){\rule[-0.200pt]{0.530pt}{0.400pt}}
\put(616,649){\rule[-0.200pt]{0.530pt}{0.400pt}}
\put(618,648){\rule[-0.200pt]{0.530pt}{0.400pt}}
\put(620,647){\rule[-0.200pt]{0.530pt}{0.400pt}}
\put(623,646){\rule[-0.200pt]{0.578pt}{0.400pt}}
\put(625,645){\rule[-0.200pt]{0.578pt}{0.400pt}}
\put(627,644){\rule[-0.200pt]{0.578pt}{0.400pt}}
\put(630,643){\rule[-0.200pt]{0.578pt}{0.400pt}}
\put(632,642){\rule[-0.200pt]{0.578pt}{0.400pt}}
\put(635,641){\rule[-0.200pt]{0.530pt}{0.400pt}}
\put(637,640){\rule[-0.200pt]{0.530pt}{0.400pt}}
\put(639,639){\rule[-0.200pt]{0.530pt}{0.400pt}}
\put(641,638){\rule[-0.200pt]{0.530pt}{0.400pt}}
\put(643,637){\rule[-0.200pt]{0.530pt}{0.400pt}}
\put(646,636){\rule[-0.200pt]{0.662pt}{0.400pt}}
\put(648,635){\rule[-0.200pt]{0.662pt}{0.400pt}}
\put(651,634){\rule[-0.200pt]{0.662pt}{0.400pt}}
\put(654,633){\rule[-0.200pt]{0.662pt}{0.400pt}}
\put(657,632){\rule[-0.200pt]{0.530pt}{0.400pt}}
\put(659,631){\rule[-0.200pt]{0.530pt}{0.400pt}}
\put(661,630){\rule[-0.200pt]{0.530pt}{0.400pt}}
\put(663,629){\rule[-0.200pt]{0.530pt}{0.400pt}}
\put(665,628){\rule[-0.200pt]{0.530pt}{0.400pt}}
\put(668,627){\rule[-0.200pt]{0.530pt}{0.400pt}}
\put(670,626){\rule[-0.200pt]{0.530pt}{0.400pt}}
\put(672,625){\rule[-0.200pt]{0.530pt}{0.400pt}}
\put(674,624){\rule[-0.200pt]{0.530pt}{0.400pt}}
\put(676,623){\rule[-0.200pt]{0.530pt}{0.400pt}}
\put(679,622){\rule[-0.200pt]{0.662pt}{0.400pt}}
\put(681,621){\rule[-0.200pt]{0.662pt}{0.400pt}}
\put(684,620){\rule[-0.200pt]{0.662pt}{0.400pt}}
\put(687,619){\rule[-0.200pt]{0.662pt}{0.400pt}}
\put(690,618){\rule[-0.200pt]{0.578pt}{0.400pt}}
\put(692,617){\rule[-0.200pt]{0.578pt}{0.400pt}}
\put(694,616){\rule[-0.200pt]{0.578pt}{0.400pt}}
\put(697,615){\rule[-0.200pt]{0.578pt}{0.400pt}}
\put(699,614){\rule[-0.200pt]{0.578pt}{0.400pt}}
\put(702,613){\rule[-0.200pt]{0.662pt}{0.400pt}}
\put(704,612){\rule[-0.200pt]{0.662pt}{0.400pt}}
\put(707,611){\rule[-0.200pt]{0.662pt}{0.400pt}}
\put(710,610){\rule[-0.200pt]{0.662pt}{0.400pt}}
\put(713,609){\rule[-0.200pt]{0.662pt}{0.400pt}}
\put(715,608){\rule[-0.200pt]{0.662pt}{0.400pt}}
\put(718,607){\rule[-0.200pt]{0.662pt}{0.400pt}}
\put(721,606){\rule[-0.200pt]{0.662pt}{0.400pt}}
\put(724,605){\rule[-0.200pt]{0.662pt}{0.400pt}}
\put(726,604){\rule[-0.200pt]{0.662pt}{0.400pt}}
\put(729,603){\rule[-0.200pt]{0.662pt}{0.400pt}}
\put(732,602){\rule[-0.200pt]{0.662pt}{0.400pt}}
\put(735,601){\rule[-0.200pt]{0.530pt}{0.400pt}}
\put(737,600){\rule[-0.200pt]{0.530pt}{0.400pt}}
\put(739,599){\rule[-0.200pt]{0.530pt}{0.400pt}}
\put(741,598){\rule[-0.200pt]{0.530pt}{0.400pt}}
\put(743,597){\rule[-0.200pt]{0.530pt}{0.400pt}}
\put(746,596){\rule[-0.200pt]{0.662pt}{0.400pt}}
\put(748,595){\rule[-0.200pt]{0.662pt}{0.400pt}}
\put(751,594){\rule[-0.200pt]{0.662pt}{0.400pt}}
\put(754,593){\rule[-0.200pt]{0.662pt}{0.400pt}}
\put(757,592){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(760,591){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(763,590){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(766,589){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(769,588){\rule[-0.200pt]{0.883pt}{0.400pt}}
\put(772,587){\rule[-0.200pt]{0.883pt}{0.400pt}}
\put(776,586){\rule[-0.200pt]{0.883pt}{0.400pt}}
\put(780,585){\rule[-0.200pt]{0.662pt}{0.400pt}}
\put(782,584){\rule[-0.200pt]{0.662pt}{0.400pt}}
\put(785,583){\rule[-0.200pt]{0.662pt}{0.400pt}}
\put(788,582){\rule[-0.200pt]{0.662pt}{0.400pt}}
\put(791,581){\rule[-0.200pt]{0.662pt}{0.400pt}}
\put(793,580){\rule[-0.200pt]{0.662pt}{0.400pt}}
\put(796,579){\rule[-0.200pt]{0.662pt}{0.400pt}}
\put(799,578){\rule[-0.200pt]{0.662pt}{0.400pt}}
\put(802,577){\rule[-0.200pt]{0.662pt}{0.400pt}}
\put(804,576){\rule[-0.200pt]{0.662pt}{0.400pt}}
\put(807,575){\rule[-0.200pt]{0.662pt}{0.400pt}}
\put(810,574){\rule[-0.200pt]{0.662pt}{0.400pt}}
\put(813,573){\rule[-0.200pt]{0.883pt}{0.400pt}}
\put(816,572){\rule[-0.200pt]{0.883pt}{0.400pt}}
\put(820,571){\rule[-0.200pt]{0.883pt}{0.400pt}}
\put(824,570){\rule[-0.200pt]{0.662pt}{0.400pt}}
\put(826,569){\rule[-0.200pt]{0.662pt}{0.400pt}}
\put(829,568){\rule[-0.200pt]{0.662pt}{0.400pt}}
\put(832,567){\rule[-0.200pt]{0.662pt}{0.400pt}}
\put(835,566){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(839,565){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(843,564){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(847,563){\rule[-0.200pt]{0.662pt}{0.400pt}}
\put(849,562){\rule[-0.200pt]{0.662pt}{0.400pt}}
\put(852,561){\rule[-0.200pt]{0.662pt}{0.400pt}}
\put(855,560){\rule[-0.200pt]{0.662pt}{0.400pt}}
\put(858,559){\rule[-0.200pt]{0.883pt}{0.400pt}}
\put(861,558){\rule[-0.200pt]{0.883pt}{0.400pt}}
\put(865,557){\rule[-0.200pt]{0.883pt}{0.400pt}}
\put(869,556){\rule[-0.200pt]{0.662pt}{0.400pt}}
\put(871,555){\rule[-0.200pt]{0.662pt}{0.400pt}}
\put(874,554){\rule[-0.200pt]{0.662pt}{0.400pt}}
\put(877,553){\rule[-0.200pt]{0.662pt}{0.400pt}}
\put(880,552){\rule[-0.200pt]{0.883pt}{0.400pt}}
\put(883,551){\rule[-0.200pt]{0.883pt}{0.400pt}}
\put(887,550){\rule[-0.200pt]{0.883pt}{0.400pt}}
\put(891,549){\rule[-0.200pt]{0.883pt}{0.400pt}}
\put(894,548){\rule[-0.200pt]{0.883pt}{0.400pt}}
\put(898,547){\rule[-0.200pt]{0.883pt}{0.400pt}}
\put(902,546){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(906,545){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(910,544){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(914,543){\rule[-0.200pt]{0.883pt}{0.400pt}}
\put(917,542){\rule[-0.200pt]{0.883pt}{0.400pt}}
\put(921,541){\rule[-0.200pt]{0.883pt}{0.400pt}}
\put(925,540){\rule[-0.200pt]{0.662pt}{0.400pt}}
\put(927,539){\rule[-0.200pt]{0.662pt}{0.400pt}}
\put(930,538){\rule[-0.200pt]{0.662pt}{0.400pt}}
\put(933,537){\rule[-0.200pt]{0.662pt}{0.400pt}}
\put(936,536){\rule[-0.200pt]{0.883pt}{0.400pt}}
\put(939,535){\rule[-0.200pt]{0.883pt}{0.400pt}}
\put(943,534){\rule[-0.200pt]{0.883pt}{0.400pt}}
\put(947,533){\rule[-0.200pt]{0.883pt}{0.400pt}}
\put(950,532){\rule[-0.200pt]{0.883pt}{0.400pt}}
\put(954,531){\rule[-0.200pt]{0.883pt}{0.400pt}}
\put(958,530){\rule[-0.200pt]{0.883pt}{0.400pt}}
\put(961,529){\rule[-0.200pt]{0.883pt}{0.400pt}}
\put(965,528){\rule[-0.200pt]{0.883pt}{0.400pt}}
\put(969,527){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(975,526){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(981,525){\rule[-0.200pt]{0.883pt}{0.400pt}}
\put(984,524){\rule[-0.200pt]{0.883pt}{0.400pt}}
\put(988,523){\rule[-0.200pt]{0.883pt}{0.400pt}}
\put(992,522){\rule[-0.200pt]{0.883pt}{0.400pt}}
\put(995,521){\rule[-0.200pt]{0.883pt}{0.400pt}}
\put(999,520){\rule[-0.200pt]{0.883pt}{0.400pt}}
\put(1003,519){\rule[-0.200pt]{0.883pt}{0.400pt}}
\put(1006,518){\rule[-0.200pt]{0.883pt}{0.400pt}}
\put(1010,517){\rule[-0.200pt]{0.883pt}{0.400pt}}
\put(1014,516){\rule[-0.200pt]{0.883pt}{0.400pt}}
\put(1017,515){\rule[-0.200pt]{0.883pt}{0.400pt}}
\put(1021,514){\rule[-0.200pt]{0.883pt}{0.400pt}}
\put(1025,513){\rule[-0.200pt]{1.325pt}{0.400pt}}
\put(1030,512){\rule[-0.200pt]{1.325pt}{0.400pt}}
\put(1036,511){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1040,510){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1044,509){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1048,508){\rule[-0.200pt]{0.883pt}{0.400pt}}
\put(1051,507){\rule[-0.200pt]{0.883pt}{0.400pt}}
\put(1055,506){\rule[-0.200pt]{0.883pt}{0.400pt}}
\put(1058,505){\rule[-0.200pt]{1.325pt}{0.400pt}}
\put(1064,504){\rule[-0.200pt]{1.325pt}{0.400pt}}
\put(1070,503){\rule[-0.200pt]{0.883pt}{0.400pt}}
\put(1073,502){\rule[-0.200pt]{0.883pt}{0.400pt}}
\put(1077,501){\rule[-0.200pt]{0.883pt}{0.400pt}}
\put(1080,500){\rule[-0.200pt]{1.325pt}{0.400pt}}
\put(1086,499){\rule[-0.200pt]{1.325pt}{0.400pt}}
\put(1092,498){\rule[-0.200pt]{0.883pt}{0.400pt}}
\put(1095,497){\rule[-0.200pt]{0.883pt}{0.400pt}}
\put(1099,496){\rule[-0.200pt]{0.883pt}{0.400pt}}
\put(1102,495){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(1109,494){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(1115,493){\rule[-0.200pt]{0.883pt}{0.400pt}}
\put(1118,492){\rule[-0.200pt]{0.883pt}{0.400pt}}
\put(1122,491){\rule[-0.200pt]{0.883pt}{0.400pt}}
\put(1125,490){\rule[-0.200pt]{1.325pt}{0.400pt}}
\put(1131,489){\rule[-0.200pt]{1.325pt}{0.400pt}}
\put(1137,488){\rule[-0.200pt]{1.325pt}{0.400pt}}
\put(1142,487){\rule[-0.200pt]{1.325pt}{0.400pt}}
\put(1148,486){\rule[-0.200pt]{0.883pt}{0.400pt}}
\put(1151,485){\rule[-0.200pt]{0.883pt}{0.400pt}}
\put(1155,484){\rule[-0.200pt]{0.883pt}{0.400pt}}
\put(1158,483){\rule[-0.200pt]{1.325pt}{0.400pt}}
\put(1164,482){\rule[-0.200pt]{1.325pt}{0.400pt}}
\put(1170,481){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(1176,480){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(1182,479){\rule[-0.200pt]{1.325pt}{0.400pt}}
\put(1187,478){\rule[-0.200pt]{1.325pt}{0.400pt}}
\put(1193,477){\rule[-0.200pt]{0.883pt}{0.400pt}}
\put(1196,476){\rule[-0.200pt]{0.883pt}{0.400pt}}
\put(1200,475){\rule[-0.200pt]{0.883pt}{0.400pt}}
\put(1203,474){\rule[-0.200pt]{1.325pt}{0.400pt}}
\put(1209,473){\rule[-0.200pt]{1.325pt}{0.400pt}}
\put(1215,472){\rule[-0.200pt]{1.325pt}{0.400pt}}
\put(1220,471){\rule[-0.200pt]{1.325pt}{0.400pt}}
\put(1226,470){\rule[-0.200pt]{1.325pt}{0.400pt}}
\put(1231,469){\rule[-0.200pt]{1.325pt}{0.400pt}}
\put(1237,468){\rule[-0.200pt]{1.325pt}{0.400pt}}
\put(1242,467){\rule[-0.200pt]{1.325pt}{0.400pt}}
\put(1248,466){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1252,465){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1256,464){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1260,463){\rule[-0.200pt]{1.325pt}{0.400pt}}
\put(1265,462){\rule[-0.200pt]{1.325pt}{0.400pt}}
\put(1271,461){\rule[-0.200pt]{1.325pt}{0.400pt}}
\put(1276,460){\rule[-0.200pt]{1.325pt}{0.400pt}}
\put(1282,459){\rule[-0.200pt]{1.325pt}{0.400pt}}
\put(1287,458){\rule[-0.200pt]{1.325pt}{0.400pt}}
\put(1293,457){\rule[-0.200pt]{1.325pt}{0.400pt}}
\put(1298,456){\rule[-0.200pt]{1.325pt}{0.400pt}}
\put(1304,455){\rule[-0.200pt]{1.325pt}{0.400pt}}
\put(1309,454){\rule[-0.200pt]{1.325pt}{0.400pt}}
\put(1315,453){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(1321,452){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(1327,451){\rule[-0.200pt]{1.325pt}{0.400pt}}
\put(1332,450){\rule[-0.200pt]{1.325pt}{0.400pt}}
\put(1338,449){\rule[-0.200pt]{1.325pt}{0.400pt}}
\put(1343,448){\rule[-0.200pt]{1.325pt}{0.400pt}}
\put(1349,447){\rule[-0.200pt]{1.325pt}{0.400pt}}
\put(1354,446){\rule[-0.200pt]{1.325pt}{0.400pt}}
\put(1360,445){\rule[-0.200pt]{2.650pt}{0.400pt}}
\put(1371,444){\rule[-0.200pt]{1.325pt}{0.400pt}}
\put(1376,443){\rule[-0.200pt]{1.325pt}{0.400pt}}
\put(266,821){\usebox{\plotpoint}}
\put(266,821){\rule[-0.200pt]{1.325pt}{0.400pt}}
\put(271,820){\rule[-0.200pt]{1.325pt}{0.400pt}}
\put(277,819){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(281,818){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(285,817){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(289,816){\rule[-0.200pt]{0.883pt}{0.400pt}}
\put(292,815){\rule[-0.200pt]{0.883pt}{0.400pt}}
\put(296,814){\rule[-0.200pt]{0.883pt}{0.400pt}}
\put(299,813){\rule[-0.200pt]{0.530pt}{0.400pt}}
\put(302,812){\rule[-0.200pt]{0.530pt}{0.400pt}}
\put(304,811){\rule[-0.200pt]{0.530pt}{0.400pt}}
\put(306,810){\rule[-0.200pt]{0.530pt}{0.400pt}}
\put(308,809){\rule[-0.200pt]{0.530pt}{0.400pt}}
\put(311,808){\rule[-0.200pt]{0.662pt}{0.400pt}}
\put(313,807){\rule[-0.200pt]{0.662pt}{0.400pt}}
\put(316,806){\rule[-0.200pt]{0.662pt}{0.400pt}}
\put(319,805){\rule[-0.200pt]{0.662pt}{0.400pt}}
\put(322,804){\rule[-0.200pt]{0.442pt}{0.400pt}}
\put(323,803){\rule[-0.200pt]{0.442pt}{0.400pt}}
\put(325,802){\rule[-0.200pt]{0.442pt}{0.400pt}}
\put(327,801){\rule[-0.200pt]{0.442pt}{0.400pt}}
\put(329,800){\rule[-0.200pt]{0.442pt}{0.400pt}}
\put(331,799){\rule[-0.200pt]{0.442pt}{0.400pt}}
\put(333,798){\rule[-0.200pt]{0.442pt}{0.400pt}}
\put(334,797){\rule[-0.200pt]{0.442pt}{0.400pt}}
\put(336,796){\rule[-0.200pt]{0.442pt}{0.400pt}}
\put(338,795){\rule[-0.200pt]{0.442pt}{0.400pt}}
\put(340,794){\rule[-0.200pt]{0.442pt}{0.400pt}}
\put(342,793){\rule[-0.200pt]{0.442pt}{0.400pt}}
\put(344,792){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(346,791){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(348,790){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(350,789){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(352,788){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(354,787){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(356,786){\rule[-0.200pt]{0.442pt}{0.400pt}}
\put(357,785){\rule[-0.200pt]{0.442pt}{0.400pt}}
\put(359,784){\rule[-0.200pt]{0.442pt}{0.400pt}}
\put(361,783){\rule[-0.200pt]{0.442pt}{0.400pt}}
\put(363,782){\rule[-0.200pt]{0.442pt}{0.400pt}}
\put(365,781){\rule[-0.200pt]{0.442pt}{0.400pt}}
\put(367,780){\rule[-0.200pt]{0.442pt}{0.400pt}}
\put(368,779){\rule[-0.200pt]{0.442pt}{0.400pt}}
\put(370,778){\rule[-0.200pt]{0.442pt}{0.400pt}}
\put(372,777){\rule[-0.200pt]{0.442pt}{0.400pt}}
\put(374,776){\rule[-0.200pt]{0.442pt}{0.400pt}}
\put(376,775){\rule[-0.200pt]{0.442pt}{0.400pt}}
\put(378,774){\usebox{\plotpoint}}
\put(379,773){\usebox{\plotpoint}}
\put(381,772){\usebox{\plotpoint}}
\put(382,771){\usebox{\plotpoint}}
\put(384,770){\usebox{\plotpoint}}
\put(385,769){\usebox{\plotpoint}}
\put(387,768){\usebox{\plotpoint}}
\put(389,767){\usebox{\plotpoint}}
\put(390,766){\usebox{\plotpoint}}
\put(392,765){\usebox{\plotpoint}}
\put(393,764){\usebox{\plotpoint}}
\put(395,763){\usebox{\plotpoint}}
\put(396,762){\usebox{\plotpoint}}
\put(398,761){\usebox{\plotpoint}}
\put(400,760){\usebox{\plotpoint}}
\put(401,759){\usebox{\plotpoint}}
\put(403,758){\usebox{\plotpoint}}
\put(404,757){\usebox{\plotpoint}}
\put(406,756){\usebox{\plotpoint}}
\put(407,755){\usebox{\plotpoint}}
\put(409,754){\usebox{\plotpoint}}
\put(411,753){\usebox{\plotpoint}}
\put(412,752){\usebox{\plotpoint}}
\put(414,751){\usebox{\plotpoint}}
\put(415,750){\usebox{\plotpoint}}
\put(417,749){\usebox{\plotpoint}}
\put(418,748){\usebox{\plotpoint}}
\put(420,747){\usebox{\plotpoint}}
\put(422,746){\rule[-0.200pt]{0.413pt}{0.400pt}}
\put(423,745){\rule[-0.200pt]{0.413pt}{0.400pt}}
\put(425,744){\rule[-0.200pt]{0.413pt}{0.400pt}}
\put(427,743){\rule[-0.200pt]{0.413pt}{0.400pt}}
\put(428,742){\rule[-0.200pt]{0.413pt}{0.400pt}}
\put(430,741){\rule[-0.200pt]{0.413pt}{0.400pt}}
\put(432,740){\rule[-0.200pt]{0.413pt}{0.400pt}}
\put(434,739){\usebox{\plotpoint}}
\put(435,738){\usebox{\plotpoint}}
\put(437,737){\usebox{\plotpoint}}
\put(438,736){\usebox{\plotpoint}}
\put(440,735){\usebox{\plotpoint}}
\put(441,734){\usebox{\plotpoint}}
\put(443,733){\usebox{\plotpoint}}
\put(445,732){\usebox{\plotpoint}}
\put(446,731){\usebox{\plotpoint}}
\put(448,730){\usebox{\plotpoint}}
\put(449,729){\usebox{\plotpoint}}
\put(451,728){\usebox{\plotpoint}}
\put(452,727){\usebox{\plotpoint}}
\put(454,726){\usebox{\plotpoint}}
\put(456,725){\usebox{\plotpoint}}
\put(457,724){\usebox{\plotpoint}}
\put(459,723){\usebox{\plotpoint}}
\put(460,722){\usebox{\plotpoint}}
\put(462,721){\usebox{\plotpoint}}
\put(463,720){\usebox{\plotpoint}}
\put(465,719){\usebox{\plotpoint}}
\put(467,718){\usebox{\plotpoint}}
\put(468,717){\usebox{\plotpoint}}
\put(470,716){\usebox{\plotpoint}}
\put(471,715){\usebox{\plotpoint}}
\put(473,714){\usebox{\plotpoint}}
\put(474,713){\usebox{\plotpoint}}
\put(476,712){\usebox{\plotpoint}}
\put(478,711){\usebox{\plotpoint}}
\put(479,710){\usebox{\plotpoint}}
\put(481,709){\usebox{\plotpoint}}
\put(482,708){\usebox{\plotpoint}}
\put(484,707){\usebox{\plotpoint}}
\put(485,706){\usebox{\plotpoint}}
\put(487,705){\usebox{\plotpoint}}
\put(489,704){\rule[-0.200pt]{0.413pt}{0.400pt}}
\put(490,703){\rule[-0.200pt]{0.413pt}{0.400pt}}
\put(492,702){\rule[-0.200pt]{0.413pt}{0.400pt}}
\put(494,701){\rule[-0.200pt]{0.413pt}{0.400pt}}
\put(495,700){\rule[-0.200pt]{0.413pt}{0.400pt}}
\put(497,699){\rule[-0.200pt]{0.413pt}{0.400pt}}
\put(499,698){\rule[-0.200pt]{0.413pt}{0.400pt}}
\put(501,697){\usebox{\plotpoint}}
\put(502,696){\usebox{\plotpoint}}
\put(504,695){\usebox{\plotpoint}}
\put(505,694){\usebox{\plotpoint}}
\put(507,693){\usebox{\plotpoint}}
\put(508,692){\usebox{\plotpoint}}
\put(510,691){\usebox{\plotpoint}}
\put(512,690){\usebox{\plotpoint}}
\put(513,689){\usebox{\plotpoint}}
\put(515,688){\usebox{\plotpoint}}
\put(516,687){\usebox{\plotpoint}}
\put(518,686){\usebox{\plotpoint}}
\put(519,685){\usebox{\plotpoint}}
\put(521,684){\usebox{\plotpoint}}
\put(522,683){\rule[-0.200pt]{0.442pt}{0.400pt}}
\put(524,682){\rule[-0.200pt]{0.442pt}{0.400pt}}
\put(526,681){\rule[-0.200pt]{0.442pt}{0.400pt}}
\put(528,680){\rule[-0.200pt]{0.442pt}{0.400pt}}
\put(530,679){\rule[-0.200pt]{0.442pt}{0.400pt}}
\put(532,678){\rule[-0.200pt]{0.442pt}{0.400pt}}
\put(533,677){\usebox{\plotpoint}}
\put(535,676){\usebox{\plotpoint}}
\put(537,675){\usebox{\plotpoint}}
\put(538,674){\usebox{\plotpoint}}
\put(540,673){\usebox{\plotpoint}}
\put(541,672){\usebox{\plotpoint}}
\put(543,671){\usebox{\plotpoint}}
\put(544,670){\usebox{\plotpoint}}
\put(546,669){\usebox{\plotpoint}}
\put(548,668){\usebox{\plotpoint}}
\put(549,667){\usebox{\plotpoint}}
\put(551,666){\usebox{\plotpoint}}
\put(552,665){\usebox{\plotpoint}}
\put(554,664){\usebox{\plotpoint}}
\put(555,663){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(558,662){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(560,661){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(562,660){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(564,659){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(566,658){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(568,657){\usebox{\plotpoint}}
\put(569,656){\usebox{\plotpoint}}
\put(571,655){\usebox{\plotpoint}}
\put(572,654){\usebox{\plotpoint}}
\put(574,653){\usebox{\plotpoint}}
\put(575,652){\usebox{\plotpoint}}
\put(577,651){\usebox{\plotpoint}}
\put(578,650){\usebox{\plotpoint}}
\put(580,649){\usebox{\plotpoint}}
\put(582,648){\usebox{\plotpoint}}
\put(583,647){\usebox{\plotpoint}}
\put(585,646){\usebox{\plotpoint}}
\put(586,645){\usebox{\plotpoint}}
\put(588,644){\usebox{\plotpoint}}
\put(589,643){\rule[-0.200pt]{0.442pt}{0.400pt}}
\put(591,642){\rule[-0.200pt]{0.442pt}{0.400pt}}
\put(593,641){\rule[-0.200pt]{0.442pt}{0.400pt}}
\put(595,640){\rule[-0.200pt]{0.442pt}{0.400pt}}
\put(597,639){\rule[-0.200pt]{0.442pt}{0.400pt}}
\put(599,638){\rule[-0.200pt]{0.442pt}{0.400pt}}
\put(600,637){\rule[-0.200pt]{0.442pt}{0.400pt}}
\put(602,636){\rule[-0.200pt]{0.442pt}{0.400pt}}
\put(604,635){\rule[-0.200pt]{0.442pt}{0.400pt}}
\put(606,634){\rule[-0.200pt]{0.442pt}{0.400pt}}
\put(608,633){\rule[-0.200pt]{0.442pt}{0.400pt}}
\put(610,632){\rule[-0.200pt]{0.442pt}{0.400pt}}
\put(611,631){\rule[-0.200pt]{0.442pt}{0.400pt}}
\put(613,630){\rule[-0.200pt]{0.442pt}{0.400pt}}
\put(615,629){\rule[-0.200pt]{0.442pt}{0.400pt}}
\put(617,628){\rule[-0.200pt]{0.442pt}{0.400pt}}
\put(619,627){\rule[-0.200pt]{0.442pt}{0.400pt}}
\put(621,626){\rule[-0.200pt]{0.442pt}{0.400pt}}
\put(622,625){\rule[-0.200pt]{0.413pt}{0.400pt}}
\put(624,624){\rule[-0.200pt]{0.413pt}{0.400pt}}
\put(626,623){\rule[-0.200pt]{0.413pt}{0.400pt}}
\put(628,622){\rule[-0.200pt]{0.413pt}{0.400pt}}
\put(629,621){\rule[-0.200pt]{0.413pt}{0.400pt}}
\put(631,620){\rule[-0.200pt]{0.413pt}{0.400pt}}
\put(633,619){\rule[-0.200pt]{0.413pt}{0.400pt}}
\put(635,618){\rule[-0.200pt]{0.442pt}{0.400pt}}
\put(636,617){\rule[-0.200pt]{0.442pt}{0.400pt}}
\put(638,616){\rule[-0.200pt]{0.442pt}{0.400pt}}
\put(640,615){\rule[-0.200pt]{0.442pt}{0.400pt}}
\put(642,614){\rule[-0.200pt]{0.442pt}{0.400pt}}
\put(644,613){\rule[-0.200pt]{0.442pt}{0.400pt}}
\put(645,612){\rule[-0.200pt]{0.442pt}{0.400pt}}
\put(647,611){\rule[-0.200pt]{0.442pt}{0.400pt}}
\put(649,610){\rule[-0.200pt]{0.442pt}{0.400pt}}
\put(651,609){\rule[-0.200pt]{0.442pt}{0.400pt}}
\put(653,608){\rule[-0.200pt]{0.442pt}{0.400pt}}
\put(655,607){\rule[-0.200pt]{0.442pt}{0.400pt}}
\put(656,606){\rule[-0.200pt]{0.442pt}{0.400pt}}
\put(658,605){\rule[-0.200pt]{0.442pt}{0.400pt}}
\put(660,604){\rule[-0.200pt]{0.442pt}{0.400pt}}
\put(662,603){\rule[-0.200pt]{0.442pt}{0.400pt}}
\put(664,602){\rule[-0.200pt]{0.442pt}{0.400pt}}
\put(666,601){\rule[-0.200pt]{0.442pt}{0.400pt}}
\put(667,600){\rule[-0.200pt]{0.442pt}{0.400pt}}
\put(669,599){\rule[-0.200pt]{0.442pt}{0.400pt}}
\put(671,598){\rule[-0.200pt]{0.442pt}{0.400pt}}
\put(673,597){\rule[-0.200pt]{0.442pt}{0.400pt}}
\put(675,596){\rule[-0.200pt]{0.442pt}{0.400pt}}
\put(677,595){\rule[-0.200pt]{0.442pt}{0.400pt}}
\put(678,594){\rule[-0.200pt]{0.530pt}{0.400pt}}
\put(681,593){\rule[-0.200pt]{0.530pt}{0.400pt}}
\put(683,592){\rule[-0.200pt]{0.530pt}{0.400pt}}
\put(685,591){\rule[-0.200pt]{0.530pt}{0.400pt}}
\put(687,590){\rule[-0.200pt]{0.530pt}{0.400pt}}
\put(690,589){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(692,588){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(694,587){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(696,586){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(698,585){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(700,584){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(702,583){\rule[-0.200pt]{0.530pt}{0.400pt}}
\put(704,582){\rule[-0.200pt]{0.530pt}{0.400pt}}
\put(706,581){\rule[-0.200pt]{0.530pt}{0.400pt}}
\put(708,580){\rule[-0.200pt]{0.530pt}{0.400pt}}
\put(710,579){\rule[-0.200pt]{0.530pt}{0.400pt}}
\put(713,578){\rule[-0.200pt]{0.442pt}{0.400pt}}
\put(714,577){\rule[-0.200pt]{0.442pt}{0.400pt}}
\put(716,576){\rule[-0.200pt]{0.442pt}{0.400pt}}
\put(718,575){\rule[-0.200pt]{0.442pt}{0.400pt}}
\put(720,574){\rule[-0.200pt]{0.442pt}{0.400pt}}
\put(722,573){\rule[-0.200pt]{0.442pt}{0.400pt}}
\put(723,572){\rule[-0.200pt]{0.530pt}{0.400pt}}
\put(726,571){\rule[-0.200pt]{0.530pt}{0.400pt}}
\put(728,570){\rule[-0.200pt]{0.530pt}{0.400pt}}
\put(730,569){\rule[-0.200pt]{0.530pt}{0.400pt}}
\put(732,568){\rule[-0.200pt]{0.530pt}{0.400pt}}
\put(735,567){\rule[-0.200pt]{0.442pt}{0.400pt}}
\put(736,566){\rule[-0.200pt]{0.442pt}{0.400pt}}
\put(738,565){\rule[-0.200pt]{0.442pt}{0.400pt}}
\put(740,564){\rule[-0.200pt]{0.442pt}{0.400pt}}
\put(742,563){\rule[-0.200pt]{0.442pt}{0.400pt}}
\put(744,562){\rule[-0.200pt]{0.442pt}{0.400pt}}
\put(745,561){\rule[-0.200pt]{0.530pt}{0.400pt}}
\put(748,560){\rule[-0.200pt]{0.530pt}{0.400pt}}
\put(750,559){\rule[-0.200pt]{0.530pt}{0.400pt}}
\put(752,558){\rule[-0.200pt]{0.530pt}{0.400pt}}
\put(754,557){\rule[-0.200pt]{0.530pt}{0.400pt}}
\put(757,556){\rule[-0.200pt]{0.578pt}{0.400pt}}
\put(759,555){\rule[-0.200pt]{0.578pt}{0.400pt}}
\put(761,554){\rule[-0.200pt]{0.578pt}{0.400pt}}
\put(764,553){\rule[-0.200pt]{0.578pt}{0.400pt}}
\put(766,552){\rule[-0.200pt]{0.578pt}{0.400pt}}
\put(769,551){\rule[-0.200pt]{0.530pt}{0.400pt}}
\put(771,550){\rule[-0.200pt]{0.530pt}{0.400pt}}
\put(773,549){\rule[-0.200pt]{0.530pt}{0.400pt}}
\put(775,548){\rule[-0.200pt]{0.530pt}{0.400pt}}
\put(777,547){\rule[-0.200pt]{0.530pt}{0.400pt}}
\put(780,546){\rule[-0.200pt]{0.530pt}{0.400pt}}
\put(782,545){\rule[-0.200pt]{0.530pt}{0.400pt}}
\put(784,544){\rule[-0.200pt]{0.530pt}{0.400pt}}
\put(786,543){\rule[-0.200pt]{0.530pt}{0.400pt}}
\put(788,542){\rule[-0.200pt]{0.530pt}{0.400pt}}
\put(791,541){\rule[-0.200pt]{0.530pt}{0.400pt}}
\put(793,540){\rule[-0.200pt]{0.530pt}{0.400pt}}
\put(795,539){\rule[-0.200pt]{0.530pt}{0.400pt}}
\put(797,538){\rule[-0.200pt]{0.530pt}{0.400pt}}
\put(799,537){\rule[-0.200pt]{0.530pt}{0.400pt}}
\put(802,536){\rule[-0.200pt]{0.530pt}{0.400pt}}
\put(804,535){\rule[-0.200pt]{0.530pt}{0.400pt}}
\put(806,534){\rule[-0.200pt]{0.530pt}{0.400pt}}
\put(808,533){\rule[-0.200pt]{0.530pt}{0.400pt}}
\put(810,532){\rule[-0.200pt]{0.530pt}{0.400pt}}
\put(813,531){\rule[-0.200pt]{0.530pt}{0.400pt}}
\put(815,530){\rule[-0.200pt]{0.530pt}{0.400pt}}
\put(817,529){\rule[-0.200pt]{0.530pt}{0.400pt}}
\put(819,528){\rule[-0.200pt]{0.530pt}{0.400pt}}
\put(821,527){\rule[-0.200pt]{0.530pt}{0.400pt}}
\put(824,526){\rule[-0.200pt]{0.530pt}{0.400pt}}
\put(826,525){\rule[-0.200pt]{0.530pt}{0.400pt}}
\put(828,524){\rule[-0.200pt]{0.530pt}{0.400pt}}
\put(830,523){\rule[-0.200pt]{0.530pt}{0.400pt}}
\put(832,522){\rule[-0.200pt]{0.530pt}{0.400pt}}
\put(835,521){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(838,520){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(841,519){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(844,518){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(847,517){\rule[-0.200pt]{0.530pt}{0.400pt}}
\put(849,516){\rule[-0.200pt]{0.530pt}{0.400pt}}
\put(851,515){\rule[-0.200pt]{0.530pt}{0.400pt}}
\put(853,514){\rule[-0.200pt]{0.530pt}{0.400pt}}
\put(855,513){\rule[-0.200pt]{0.530pt}{0.400pt}}
\put(858,512){\rule[-0.200pt]{0.662pt}{0.400pt}}
\put(860,511){\rule[-0.200pt]{0.662pt}{0.400pt}}
\put(863,510){\rule[-0.200pt]{0.662pt}{0.400pt}}
\put(866,509){\rule[-0.200pt]{0.662pt}{0.400pt}}
\put(869,508){\rule[-0.200pt]{0.530pt}{0.400pt}}
\put(871,507){\rule[-0.200pt]{0.530pt}{0.400pt}}
\put(873,506){\rule[-0.200pt]{0.530pt}{0.400pt}}
\put(875,505){\rule[-0.200pt]{0.530pt}{0.400pt}}
\put(877,504){\rule[-0.200pt]{0.530pt}{0.400pt}}
\put(880,503){\rule[-0.200pt]{0.662pt}{0.400pt}}
\put(882,502){\rule[-0.200pt]{0.662pt}{0.400pt}}
\put(885,501){\rule[-0.200pt]{0.662pt}{0.400pt}}
\put(888,500){\rule[-0.200pt]{0.662pt}{0.400pt}}
\put(891,499){\rule[-0.200pt]{0.662pt}{0.400pt}}
\put(893,498){\rule[-0.200pt]{0.662pt}{0.400pt}}
\put(896,497){\rule[-0.200pt]{0.662pt}{0.400pt}}
\put(899,496){\rule[-0.200pt]{0.662pt}{0.400pt}}
\put(902,495){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(905,494){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(908,493){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(911,492){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(914,491){\rule[-0.200pt]{0.530pt}{0.400pt}}
\put(916,490){\rule[-0.200pt]{0.530pt}{0.400pt}}
\put(918,489){\rule[-0.200pt]{0.530pt}{0.400pt}}
\put(920,488){\rule[-0.200pt]{0.530pt}{0.400pt}}
\put(922,487){\rule[-0.200pt]{0.530pt}{0.400pt}}
\put(925,486){\rule[-0.200pt]{0.662pt}{0.400pt}}
\put(927,485){\rule[-0.200pt]{0.662pt}{0.400pt}}
\put(930,484){\rule[-0.200pt]{0.662pt}{0.400pt}}
\put(933,483){\rule[-0.200pt]{0.662pt}{0.400pt}}
\put(936,482){\rule[-0.200pt]{0.662pt}{0.400pt}}
\put(938,481){\rule[-0.200pt]{0.662pt}{0.400pt}}
\put(941,480){\rule[-0.200pt]{0.662pt}{0.400pt}}
\put(944,479){\rule[-0.200pt]{0.662pt}{0.400pt}}
\put(947,478){\rule[-0.200pt]{0.662pt}{0.400pt}}
\put(949,477){\rule[-0.200pt]{0.662pt}{0.400pt}}
\put(952,476){\rule[-0.200pt]{0.662pt}{0.400pt}}
\put(955,475){\rule[-0.200pt]{0.662pt}{0.400pt}}
\put(958,474){\rule[-0.200pt]{0.662pt}{0.400pt}}
\put(960,473){\rule[-0.200pt]{0.662pt}{0.400pt}}
\put(963,472){\rule[-0.200pt]{0.662pt}{0.400pt}}
\put(966,471){\rule[-0.200pt]{0.662pt}{0.400pt}}
\put(969,470){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(973,469){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(977,468){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(981,467){\rule[-0.200pt]{0.662pt}{0.400pt}}
\put(983,466){\rule[-0.200pt]{0.662pt}{0.400pt}}
\put(986,465){\rule[-0.200pt]{0.662pt}{0.400pt}}
\put(989,464){\rule[-0.200pt]{0.662pt}{0.400pt}}
\put(992,463){\rule[-0.200pt]{0.662pt}{0.400pt}}
\put(994,462){\rule[-0.200pt]{0.662pt}{0.400pt}}
\put(997,461){\rule[-0.200pt]{0.662pt}{0.400pt}}
\put(1000,460){\rule[-0.200pt]{0.662pt}{0.400pt}}
\put(1003,459){\rule[-0.200pt]{0.883pt}{0.400pt}}
\put(1006,458){\rule[-0.200pt]{0.883pt}{0.400pt}}
\put(1010,457){\rule[-0.200pt]{0.883pt}{0.400pt}}
\put(1014,456){\rule[-0.200pt]{0.662pt}{0.400pt}}
\put(1016,455){\rule[-0.200pt]{0.662pt}{0.400pt}}
\put(1019,454){\rule[-0.200pt]{0.662pt}{0.400pt}}
\put(1022,453){\rule[-0.200pt]{0.662pt}{0.400pt}}
\put(1025,452){\rule[-0.200pt]{0.662pt}{0.400pt}}
\put(1027,451){\rule[-0.200pt]{0.662pt}{0.400pt}}
\put(1030,450){\rule[-0.200pt]{0.662pt}{0.400pt}}
\put(1033,449){\rule[-0.200pt]{0.662pt}{0.400pt}}
\put(1036,448){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1040,447){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1044,446){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1048,445){\rule[-0.200pt]{0.662pt}{0.400pt}}
\put(1050,444){\rule[-0.200pt]{0.662pt}{0.400pt}}
\put(1053,443){\rule[-0.200pt]{0.662pt}{0.400pt}}
\put(1056,442){\rule[-0.200pt]{0.662pt}{0.400pt}}
\put(1059,441){\rule[-0.200pt]{0.883pt}{0.400pt}}
\put(1062,440){\rule[-0.200pt]{0.883pt}{0.400pt}}
\put(1066,439){\rule[-0.200pt]{0.883pt}{0.400pt}}
\put(1069,438){\rule[-0.200pt]{0.883pt}{0.400pt}}
\put(1073,437){\rule[-0.200pt]{0.883pt}{0.400pt}}
\put(1077,436){\rule[-0.200pt]{0.883pt}{0.400pt}}
\put(1080,435){\rule[-0.200pt]{0.663pt}{0.400pt}}
\put(1083,434){\rule[-0.200pt]{0.662pt}{0.400pt}}
\put(1086,433){\rule[-0.200pt]{0.662pt}{0.400pt}}
\put(1089,432){\rule[-0.200pt]{0.662pt}{0.400pt}}
\put(1092,431){\rule[-0.200pt]{0.883pt}{0.400pt}}
\put(1095,430){\rule[-0.200pt]{0.883pt}{0.400pt}}
\put(1099,429){\rule[-0.200pt]{0.883pt}{0.400pt}}
\put(1102,428){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1107,427){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1111,426){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1115,425){\rule[-0.200pt]{0.883pt}{0.400pt}}
\put(1118,424){\rule[-0.200pt]{0.883pt}{0.400pt}}
\put(1122,423){\rule[-0.200pt]{0.883pt}{0.400pt}}
\put(1125,422){\rule[-0.200pt]{0.883pt}{0.400pt}}
\put(1129,421){\rule[-0.200pt]{0.883pt}{0.400pt}}
\put(1133,420){\rule[-0.200pt]{0.883pt}{0.400pt}}
\put(1136,419){\rule[-0.200pt]{0.883pt}{0.400pt}}
\put(1140,418){\rule[-0.200pt]{0.883pt}{0.400pt}}
\put(1144,417){\rule[-0.200pt]{0.883pt}{0.400pt}}
\put(1147,416){\rule[-0.200pt]{0.883pt}{0.400pt}}
\put(1151,415){\rule[-0.200pt]{0.883pt}{0.400pt}}
\put(1155,414){\rule[-0.200pt]{0.883pt}{0.400pt}}
\put(1158,413){\rule[-0.200pt]{0.883pt}{0.400pt}}
\put(1162,412){\rule[-0.200pt]{0.883pt}{0.400pt}}
\put(1166,411){\rule[-0.200pt]{0.883pt}{0.400pt}}
\put(1169,410){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1174,409){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1178,408){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1182,407){\rule[-0.200pt]{0.883pt}{0.400pt}}
\put(1185,406){\rule[-0.200pt]{0.883pt}{0.400pt}}
\put(1189,405){\rule[-0.200pt]{0.883pt}{0.400pt}}
\put(1192,404){\rule[-0.200pt]{0.883pt}{0.400pt}}
\put(1196,403){\rule[-0.200pt]{0.883pt}{0.400pt}}
\put(1200,402){\rule[-0.200pt]{0.883pt}{0.400pt}}
\put(1203,401){\rule[-0.200pt]{1.325pt}{0.400pt}}
\put(1209,400){\rule[-0.200pt]{1.325pt}{0.400pt}}
\put(1215,399){\rule[-0.200pt]{0.883pt}{0.400pt}}
\put(1218,398){\rule[-0.200pt]{0.883pt}{0.400pt}}
\put(1222,397){\rule[-0.200pt]{0.883pt}{0.400pt}}
\put(1225,396){\rule[-0.200pt]{0.883pt}{0.400pt}}
\put(1229,395){\rule[-0.200pt]{0.883pt}{0.400pt}}
\put(1233,394){\rule[-0.200pt]{0.883pt}{0.400pt}}
\put(1236,393){\rule[-0.200pt]{0.883pt}{0.400pt}}
\put(1240,392){\rule[-0.200pt]{0.883pt}{0.400pt}}
\put(1244,391){\rule[-0.200pt]{0.883pt}{0.400pt}}
\put(1247,390){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(1254,389){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(1260,388){\rule[-0.200pt]{0.883pt}{0.400pt}}
\put(1263,387){\rule[-0.200pt]{0.883pt}{0.400pt}}
\put(1267,386){\rule[-0.200pt]{0.883pt}{0.400pt}}
\put(1270,385){\rule[-0.200pt]{1.325pt}{0.400pt}}
\put(1276,384){\rule[-0.200pt]{1.325pt}{0.400pt}}
\put(1282,383){\rule[-0.200pt]{0.883pt}{0.400pt}}
\put(1285,382){\rule[-0.200pt]{0.883pt}{0.400pt}}
\put(1289,381){\rule[-0.200pt]{0.883pt}{0.400pt}}
\put(1292,380){\rule[-0.200pt]{1.325pt}{0.400pt}}
\put(1298,379){\rule[-0.200pt]{1.325pt}{0.400pt}}
\put(1304,378){\rule[-0.200pt]{0.883pt}{0.400pt}}
\put(1307,377){\rule[-0.200pt]{0.883pt}{0.400pt}}
\put(1311,376){\rule[-0.200pt]{0.883pt}{0.400pt}}
\put(1314,375){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(1321,374){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(1327,373){\rule[-0.200pt]{0.883pt}{0.400pt}}
\put(1330,372){\rule[-0.200pt]{0.883pt}{0.400pt}}
\put(1334,371){\rule[-0.200pt]{0.883pt}{0.400pt}}
\put(1337,370){\rule[-0.200pt]{1.325pt}{0.400pt}}
\put(1343,369){\rule[-0.200pt]{1.325pt}{0.400pt}}
\put(1349,368){\rule[-0.200pt]{1.325pt}{0.400pt}}
\put(1354,367){\rule[-0.200pt]{1.325pt}{0.400pt}}
\put(1360,366){\rule[-0.200pt]{0.883pt}{0.400pt}}
\put(1363,365){\rule[-0.200pt]{0.883pt}{0.400pt}}
\put(1367,364){\rule[-0.200pt]{0.883pt}{0.400pt}}
\put(1370,363){\rule[-0.200pt]{1.325pt}{0.400pt}}
\put(1376,362){\rule[-0.200pt]{1.325pt}{0.400pt}}
\put(266,821){\usebox{\plotpoint}}
\put(266,821){\rule[-0.200pt]{1.325pt}{0.400pt}}
\put(271,820){\rule[-0.200pt]{1.325pt}{0.400pt}}
\put(277,819){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(283,818){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(289,817){\rule[-0.200pt]{0.662pt}{0.400pt}}
\put(291,816){\rule[-0.200pt]{0.662pt}{0.400pt}}
\put(294,815){\rule[-0.200pt]{0.662pt}{0.400pt}}
\put(297,814){\rule[-0.200pt]{0.662pt}{0.400pt}}
\put(300,813){\rule[-0.200pt]{0.662pt}{0.400pt}}
\put(302,812){\rule[-0.200pt]{0.662pt}{0.400pt}}
\put(305,811){\rule[-0.200pt]{0.662pt}{0.400pt}}
\put(308,810){\rule[-0.200pt]{0.662pt}{0.400pt}}
\put(311,809){\rule[-0.200pt]{0.530pt}{0.400pt}}
\put(313,808){\rule[-0.200pt]{0.530pt}{0.400pt}}
\put(315,807){\rule[-0.200pt]{0.530pt}{0.400pt}}
\put(317,806){\rule[-0.200pt]{0.530pt}{0.400pt}}
\put(319,805){\rule[-0.200pt]{0.530pt}{0.400pt}}
\put(322,804){\rule[-0.200pt]{0.442pt}{0.400pt}}
\put(323,803){\rule[-0.200pt]{0.442pt}{0.400pt}}
\put(325,802){\rule[-0.200pt]{0.442pt}{0.400pt}}
\put(327,801){\rule[-0.200pt]{0.442pt}{0.400pt}}
\put(329,800){\rule[-0.200pt]{0.442pt}{0.400pt}}
\put(331,799){\rule[-0.200pt]{0.442pt}{0.400pt}}
\put(333,798){\rule[-0.200pt]{0.442pt}{0.400pt}}
\put(334,797){\rule[-0.200pt]{0.442pt}{0.400pt}}
\put(336,796){\rule[-0.200pt]{0.442pt}{0.400pt}}
\put(338,795){\rule[-0.200pt]{0.442pt}{0.400pt}}
\put(340,794){\rule[-0.200pt]{0.442pt}{0.400pt}}
\put(342,793){\rule[-0.200pt]{0.442pt}{0.400pt}}
\put(344,792){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(346,791){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(348,790){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(350,789){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(352,788){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(354,787){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(356,786){\usebox{\plotpoint}}
\put(357,785){\usebox{\plotpoint}}
\put(359,784){\usebox{\plotpoint}}
\put(360,783){\usebox{\plotpoint}}
\put(362,782){\usebox{\plotpoint}}
\put(363,781){\usebox{\plotpoint}}
\put(365,780){\usebox{\plotpoint}}
\put(367,779){\usebox{\plotpoint}}
\put(368,778){\usebox{\plotpoint}}
\put(370,777){\usebox{\plotpoint}}
\put(371,776){\usebox{\plotpoint}}
\put(373,775){\usebox{\plotpoint}}
\put(374,774){\usebox{\plotpoint}}
\put(376,773){\usebox{\plotpoint}}
\put(378,772){\usebox{\plotpoint}}
\put(379,771){\usebox{\plotpoint}}
\put(381,770){\usebox{\plotpoint}}
\put(382,769){\usebox{\plotpoint}}
\put(384,768){\usebox{\plotpoint}}
\put(385,767){\usebox{\plotpoint}}
\put(387,766){\usebox{\plotpoint}}
\put(389,765){\usebox{\plotpoint}}
\put(390,764){\usebox{\plotpoint}}
\put(392,763){\usebox{\plotpoint}}
\put(393,762){\usebox{\plotpoint}}
\put(395,761){\usebox{\plotpoint}}
\put(396,760){\usebox{\plotpoint}}
\put(398,759){\usebox{\plotpoint}}
\put(400,758){\usebox{\plotpoint}}
\put(401,757){\usebox{\plotpoint}}
\put(403,756){\usebox{\plotpoint}}
\put(404,755){\usebox{\plotpoint}}
\put(406,754){\usebox{\plotpoint}}
\put(407,753){\usebox{\plotpoint}}
\put(409,752){\usebox{\plotpoint}}
\put(411,751){\usebox{\plotpoint}}
\put(412,750){\usebox{\plotpoint}}
\put(413,749){\usebox{\plotpoint}}
\put(415,748){\usebox{\plotpoint}}
\put(416,747){\usebox{\plotpoint}}
\put(417,746){\usebox{\plotpoint}}
\put(419,745){\usebox{\plotpoint}}
\put(420,744){\usebox{\plotpoint}}
\put(422,743){\rule[-0.200pt]{0.413pt}{0.400pt}}
\put(423,742){\rule[-0.200pt]{0.413pt}{0.400pt}}
\put(425,741){\rule[-0.200pt]{0.413pt}{0.400pt}}
\put(427,740){\rule[-0.200pt]{0.413pt}{0.400pt}}
\put(428,739){\rule[-0.200pt]{0.413pt}{0.400pt}}
\put(430,738){\rule[-0.200pt]{0.413pt}{0.400pt}}
\put(432,737){\rule[-0.200pt]{0.413pt}{0.400pt}}
\put(434,736){\usebox{\plotpoint}}
\put(435,735){\usebox{\plotpoint}}
\put(436,734){\usebox{\plotpoint}}
\put(438,733){\usebox{\plotpoint}}
\put(439,732){\usebox{\plotpoint}}
\put(440,731){\usebox{\plotpoint}}
\put(442,730){\usebox{\plotpoint}}
\put(443,729){\usebox{\plotpoint}}
\put(445,728){\usebox{\plotpoint}}
\put(446,727){\usebox{\plotpoint}}
\put(447,726){\usebox{\plotpoint}}
\put(449,725){\usebox{\plotpoint}}
\put(450,724){\usebox{\plotpoint}}
\put(451,723){\usebox{\plotpoint}}
\put(453,722){\usebox{\plotpoint}}
\put(454,721){\usebox{\plotpoint}}
\put(456,720){\usebox{\plotpoint}}
\put(457,719){\usebox{\plotpoint}}
\put(459,718){\usebox{\plotpoint}}
\put(460,717){\usebox{\plotpoint}}
\put(462,716){\usebox{\plotpoint}}
\put(463,715){\usebox{\plotpoint}}
\put(465,714){\usebox{\plotpoint}}
\put(467,713){\usebox{\plotpoint}}
\put(468,712){\usebox{\plotpoint}}
\put(469,711){\usebox{\plotpoint}}
\put(471,710){\usebox{\plotpoint}}
\put(472,709){\usebox{\plotpoint}}
\put(473,708){\usebox{\plotpoint}}
\put(475,707){\usebox{\plotpoint}}
\put(476,706){\usebox{\plotpoint}}
\put(478,705){\usebox{\plotpoint}}
\put(479,704){\usebox{\plotpoint}}
\put(480,703){\usebox{\plotpoint}}
\put(482,702){\usebox{\plotpoint}}
\put(483,701){\usebox{\plotpoint}}
\put(484,700){\usebox{\plotpoint}}
\put(486,699){\usebox{\plotpoint}}
\put(487,698){\usebox{\plotpoint}}
\put(489,697){\usebox{\plotpoint}}
\put(490,696){\usebox{\plotpoint}}
\put(492,695){\usebox{\plotpoint}}
\put(493,694){\usebox{\plotpoint}}
\put(495,693){\usebox{\plotpoint}}
\put(496,692){\usebox{\plotpoint}}
\put(498,691){\usebox{\plotpoint}}
\put(499,690){\usebox{\plotpoint}}
\put(501,689){\usebox{\plotpoint}}
\put(502,688){\usebox{\plotpoint}}
\put(503,687){\usebox{\plotpoint}}
\put(505,686){\usebox{\plotpoint}}
\put(506,685){\usebox{\plotpoint}}
\put(507,684){\usebox{\plotpoint}}
\put(509,683){\usebox{\plotpoint}}
\put(510,682){\usebox{\plotpoint}}
\put(512,681){\usebox{\plotpoint}}
\put(513,680){\usebox{\plotpoint}}
\put(515,679){\usebox{\plotpoint}}
\put(516,678){\usebox{\plotpoint}}
\put(518,677){\usebox{\plotpoint}}
\put(519,676){\usebox{\plotpoint}}
\put(521,675){\usebox{\plotpoint}}
\put(522,674){\usebox{\plotpoint}}
\put(524,673){\usebox{\plotpoint}}
\put(525,672){\usebox{\plotpoint}}
\put(527,671){\usebox{\plotpoint}}
\put(528,670){\usebox{\plotpoint}}
\put(529,669){\usebox{\plotpoint}}
\put(531,668){\usebox{\plotpoint}}
\put(532,667){\usebox{\plotpoint}}
\put(534,666){\usebox{\plotpoint}}
\put(535,665){\usebox{\plotpoint}}
\put(536,664){\usebox{\plotpoint}}
\put(538,663){\usebox{\plotpoint}}
\put(539,662){\usebox{\plotpoint}}
\put(540,661){\usebox{\plotpoint}}
\put(542,660){\usebox{\plotpoint}}
\put(543,659){\usebox{\plotpoint}}
\put(545,658){\usebox{\plotpoint}}
\put(546,657){\usebox{\plotpoint}}
\put(548,656){\usebox{\plotpoint}}
\put(549,655){\usebox{\plotpoint}}
\put(551,654){\usebox{\plotpoint}}
\put(552,653){\usebox{\plotpoint}}
\put(554,652){\usebox{\plotpoint}}
\put(555,651){\usebox{\plotpoint}}
\put(557,650){\usebox{\plotpoint}}
\put(559,649){\usebox{\plotpoint}}
\put(560,648){\usebox{\plotpoint}}
\put(562,647){\usebox{\plotpoint}}
\put(563,646){\usebox{\plotpoint}}
\put(565,645){\usebox{\plotpoint}}
\put(566,644){\usebox{\plotpoint}}
\put(568,643){\usebox{\plotpoint}}
\put(569,642){\usebox{\plotpoint}}
\put(570,641){\usebox{\plotpoint}}
\put(572,640){\usebox{\plotpoint}}
\put(573,639){\usebox{\plotpoint}}
\put(574,638){\usebox{\plotpoint}}
\put(576,637){\usebox{\plotpoint}}
\put(577,636){\usebox{\plotpoint}}
\put(579,635){\usebox{\plotpoint}}
\put(580,634){\usebox{\plotpoint}}
\put(582,633){\usebox{\plotpoint}}
\put(583,632){\usebox{\plotpoint}}
\put(585,631){\usebox{\plotpoint}}
\put(586,630){\usebox{\plotpoint}}
\put(588,629){\usebox{\plotpoint}}
\put(589,628){\usebox{\plotpoint}}
\put(591,627){\usebox{\plotpoint}}
\put(593,626){\usebox{\plotpoint}}
\put(594,625){\usebox{\plotpoint}}
\put(596,624){\usebox{\plotpoint}}
\put(597,623){\usebox{\plotpoint}}
\put(599,622){\usebox{\plotpoint}}
\put(600,621){\usebox{\plotpoint}}
\put(602,620){\usebox{\plotpoint}}
\put(603,619){\usebox{\plotpoint}}
\put(605,618){\usebox{\plotpoint}}
\put(606,617){\usebox{\plotpoint}}
\put(607,616){\usebox{\plotpoint}}
\put(609,615){\usebox{\plotpoint}}
\put(610,614){\usebox{\plotpoint}}
\put(612,613){\usebox{\plotpoint}}
\put(613,612){\usebox{\plotpoint}}
\put(615,611){\usebox{\plotpoint}}
\put(616,610){\usebox{\plotpoint}}
\put(618,609){\usebox{\plotpoint}}
\put(619,608){\usebox{\plotpoint}}
\put(621,607){\usebox{\plotpoint}}
\put(622,606){\rule[-0.200pt]{0.413pt}{0.400pt}}
\put(624,605){\rule[-0.200pt]{0.413pt}{0.400pt}}
\put(626,604){\rule[-0.200pt]{0.413pt}{0.400pt}}
\put(628,603){\rule[-0.200pt]{0.413pt}{0.400pt}}
\put(629,602){\rule[-0.200pt]{0.413pt}{0.400pt}}
\put(631,601){\rule[-0.200pt]{0.413pt}{0.400pt}}
\put(633,600){\rule[-0.200pt]{0.413pt}{0.400pt}}
\put(635,599){\usebox{\plotpoint}}
\put(636,598){\usebox{\plotpoint}}
\put(638,597){\usebox{\plotpoint}}
\put(639,596){\usebox{\plotpoint}}
\put(641,595){\usebox{\plotpoint}}
\put(642,594){\usebox{\plotpoint}}
\put(644,593){\usebox{\plotpoint}}
\put(645,592){\usebox{\plotpoint}}
\put(647,591){\usebox{\plotpoint}}
\put(649,590){\usebox{\plotpoint}}
\put(650,589){\usebox{\plotpoint}}
\put(652,588){\usebox{\plotpoint}}
\put(653,587){\usebox{\plotpoint}}
\put(655,586){\usebox{\plotpoint}}
\put(656,585){\usebox{\plotpoint}}
\put(658,584){\usebox{\plotpoint}}
\put(660,583){\usebox{\plotpoint}}
\put(661,582){\usebox{\plotpoint}}
\put(663,581){\usebox{\plotpoint}}
\put(664,580){\usebox{\plotpoint}}
\put(666,579){\usebox{\plotpoint}}
\put(667,578){\usebox{\plotpoint}}
\put(669,577){\usebox{\plotpoint}}
\put(671,576){\usebox{\plotpoint}}
\put(672,575){\usebox{\plotpoint}}
\put(674,574){\usebox{\plotpoint}}
\put(675,573){\usebox{\plotpoint}}
\put(677,572){\usebox{\plotpoint}}
\put(678,571){\usebox{\plotpoint}}
\put(680,570){\usebox{\plotpoint}}
\put(682,569){\usebox{\plotpoint}}
\put(683,568){\usebox{\plotpoint}}
\put(685,567){\usebox{\plotpoint}}
\put(686,566){\usebox{\plotpoint}}
\put(688,565){\usebox{\plotpoint}}
\put(689,564){\rule[-0.200pt]{0.413pt}{0.400pt}}
\put(691,563){\rule[-0.200pt]{0.413pt}{0.400pt}}
\put(693,562){\rule[-0.200pt]{0.413pt}{0.400pt}}
\put(695,561){\rule[-0.200pt]{0.413pt}{0.400pt}}
\put(696,560){\rule[-0.200pt]{0.413pt}{0.400pt}}
\put(698,559){\rule[-0.200pt]{0.413pt}{0.400pt}}
\put(700,558){\rule[-0.200pt]{0.413pt}{0.400pt}}
\put(702,557){\rule[-0.200pt]{0.442pt}{0.400pt}}
\put(703,556){\rule[-0.200pt]{0.442pt}{0.400pt}}
\put(705,555){\rule[-0.200pt]{0.442pt}{0.400pt}}
\put(707,554){\rule[-0.200pt]{0.442pt}{0.400pt}}
\put(709,553){\rule[-0.200pt]{0.442pt}{0.400pt}}
\put(711,552){\rule[-0.200pt]{0.442pt}{0.400pt}}
\put(712,551){\usebox{\plotpoint}}
\put(714,550){\usebox{\plotpoint}}
\put(716,549){\usebox{\plotpoint}}
\put(717,548){\usebox{\plotpoint}}
\put(719,547){\usebox{\plotpoint}}
\put(720,546){\usebox{\plotpoint}}
\put(722,545){\usebox{\plotpoint}}
\put(723,544){\rule[-0.200pt]{0.442pt}{0.400pt}}
\put(725,543){\rule[-0.200pt]{0.442pt}{0.400pt}}
\put(727,542){\rule[-0.200pt]{0.442pt}{0.400pt}}
\put(729,541){\rule[-0.200pt]{0.442pt}{0.400pt}}
\put(731,540){\rule[-0.200pt]{0.442pt}{0.400pt}}
\put(733,539){\rule[-0.200pt]{0.442pt}{0.400pt}}
\put(734,538){\usebox{\plotpoint}}
\put(736,537){\usebox{\plotpoint}}
\put(738,536){\usebox{\plotpoint}}
\put(739,535){\usebox{\plotpoint}}
\put(741,534){\usebox{\plotpoint}}
\put(742,533){\usebox{\plotpoint}}
\put(744,532){\usebox{\plotpoint}}
\put(745,531){\rule[-0.200pt]{0.442pt}{0.400pt}}
\put(747,530){\rule[-0.200pt]{0.442pt}{0.400pt}}
\put(749,529){\rule[-0.200pt]{0.442pt}{0.400pt}}
\put(751,528){\rule[-0.200pt]{0.442pt}{0.400pt}}
\put(753,527){\rule[-0.200pt]{0.442pt}{0.400pt}}
\put(755,526){\rule[-0.200pt]{0.442pt}{0.400pt}}
\put(756,525){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(759,524){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(761,523){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(763,522){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(765,521){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(767,520){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(769,519){\rule[-0.200pt]{0.442pt}{0.400pt}}
\put(770,518){\rule[-0.200pt]{0.442pt}{0.400pt}}
\put(772,517){\rule[-0.200pt]{0.442pt}{0.400pt}}
\put(774,516){\rule[-0.200pt]{0.442pt}{0.400pt}}
\put(776,515){\rule[-0.200pt]{0.442pt}{0.400pt}}
\put(778,514){\rule[-0.200pt]{0.442pt}{0.400pt}}
\put(779,513){\rule[-0.200pt]{0.442pt}{0.400pt}}
\put(781,512){\rule[-0.200pt]{0.442pt}{0.400pt}}
\put(783,511){\rule[-0.200pt]{0.442pt}{0.400pt}}
\put(785,510){\rule[-0.200pt]{0.442pt}{0.400pt}}
\put(787,509){\rule[-0.200pt]{0.442pt}{0.400pt}}
\put(789,508){\rule[-0.200pt]{0.442pt}{0.400pt}}
\put(790,507){\rule[-0.200pt]{0.442pt}{0.400pt}}
\put(792,506){\rule[-0.200pt]{0.442pt}{0.400pt}}
\put(794,505){\rule[-0.200pt]{0.442pt}{0.400pt}}
\put(796,504){\rule[-0.200pt]{0.442pt}{0.400pt}}
\put(798,503){\rule[-0.200pt]{0.442pt}{0.400pt}}
\put(800,502){\rule[-0.200pt]{0.442pt}{0.400pt}}
\put(801,501){\rule[-0.200pt]{0.442pt}{0.400pt}}
\put(803,500){\rule[-0.200pt]{0.442pt}{0.400pt}}
\put(805,499){\rule[-0.200pt]{0.442pt}{0.400pt}}
\put(807,498){\rule[-0.200pt]{0.442pt}{0.400pt}}
\put(809,497){\rule[-0.200pt]{0.442pt}{0.400pt}}
\put(811,496){\rule[-0.200pt]{0.442pt}{0.400pt}}
\put(812,495){\rule[-0.200pt]{0.442pt}{0.400pt}}
\put(814,494){\rule[-0.200pt]{0.442pt}{0.400pt}}
\put(816,493){\rule[-0.200pt]{0.442pt}{0.400pt}}
\put(818,492){\rule[-0.200pt]{0.442pt}{0.400pt}}
\put(820,491){\rule[-0.200pt]{0.442pt}{0.400pt}}
\put(822,490){\rule[-0.200pt]{0.442pt}{0.400pt}}
\put(823,489){\rule[-0.200pt]{0.530pt}{0.400pt}}
\put(826,488){\rule[-0.200pt]{0.530pt}{0.400pt}}
\put(828,487){\rule[-0.200pt]{0.530pt}{0.400pt}}
\put(830,486){\rule[-0.200pt]{0.530pt}{0.400pt}}
\put(832,485){\rule[-0.200pt]{0.530pt}{0.400pt}}
\put(835,484){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(837,483){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(839,482){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(841,481){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(843,480){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(845,479){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(847,478){\rule[-0.200pt]{0.530pt}{0.400pt}}
\put(849,477){\rule[-0.200pt]{0.530pt}{0.400pt}}
\put(851,476){\rule[-0.200pt]{0.530pt}{0.400pt}}
\put(853,475){\rule[-0.200pt]{0.530pt}{0.400pt}}
\put(855,474){\rule[-0.200pt]{0.530pt}{0.400pt}}
\put(858,473){\rule[-0.200pt]{0.442pt}{0.400pt}}
\put(859,472){\rule[-0.200pt]{0.442pt}{0.400pt}}
\put(861,471){\rule[-0.200pt]{0.442pt}{0.400pt}}
\put(863,470){\rule[-0.200pt]{0.442pt}{0.400pt}}
\put(865,469){\rule[-0.200pt]{0.442pt}{0.400pt}}
\put(867,468){\rule[-0.200pt]{0.442pt}{0.400pt}}
\put(868,467){\rule[-0.200pt]{0.530pt}{0.400pt}}
\put(871,466){\rule[-0.200pt]{0.530pt}{0.400pt}}
\put(873,465){\rule[-0.200pt]{0.530pt}{0.400pt}}
\put(875,464){\rule[-0.200pt]{0.530pt}{0.400pt}}
\put(877,463){\rule[-0.200pt]{0.530pt}{0.400pt}}
\put(880,462){\rule[-0.200pt]{0.530pt}{0.400pt}}
\put(882,461){\rule[-0.200pt]{0.530pt}{0.400pt}}
\put(884,460){\rule[-0.200pt]{0.530pt}{0.400pt}}
\put(886,459){\rule[-0.200pt]{0.530pt}{0.400pt}}
\put(888,458){\rule[-0.200pt]{0.530pt}{0.400pt}}
\put(891,457){\rule[-0.200pt]{0.442pt}{0.400pt}}
\put(892,456){\rule[-0.200pt]{0.442pt}{0.400pt}}
\put(894,455){\rule[-0.200pt]{0.442pt}{0.400pt}}
\put(896,454){\rule[-0.200pt]{0.442pt}{0.400pt}}
\put(898,453){\rule[-0.200pt]{0.442pt}{0.400pt}}
\put(900,452){\rule[-0.200pt]{0.442pt}{0.400pt}}
\put(901,451){\rule[-0.200pt]{0.578pt}{0.400pt}}
\put(904,450){\rule[-0.200pt]{0.578pt}{0.400pt}}
\put(906,449){\rule[-0.200pt]{0.578pt}{0.400pt}}
\put(909,448){\rule[-0.200pt]{0.578pt}{0.400pt}}
\put(911,447){\rule[-0.200pt]{0.578pt}{0.400pt}}
\put(914,446){\rule[-0.200pt]{0.530pt}{0.400pt}}
\put(916,445){\rule[-0.200pt]{0.530pt}{0.400pt}}
\put(918,444){\rule[-0.200pt]{0.530pt}{0.400pt}}
\put(920,443){\rule[-0.200pt]{0.530pt}{0.400pt}}
\put(922,442){\rule[-0.200pt]{0.530pt}{0.400pt}}
\put(925,441){\rule[-0.200pt]{0.530pt}{0.400pt}}
\put(927,440){\rule[-0.200pt]{0.530pt}{0.400pt}}
\put(929,439){\rule[-0.200pt]{0.530pt}{0.400pt}}
\put(931,438){\rule[-0.200pt]{0.530pt}{0.400pt}}
\put(933,437){\rule[-0.200pt]{0.530pt}{0.400pt}}
\put(936,436){\rule[-0.200pt]{0.530pt}{0.400pt}}
\put(938,435){\rule[-0.200pt]{0.530pt}{0.400pt}}
\put(940,434){\rule[-0.200pt]{0.530pt}{0.400pt}}
\put(942,433){\rule[-0.200pt]{0.530pt}{0.400pt}}
\put(944,432){\rule[-0.200pt]{0.530pt}{0.400pt}}
\put(947,431){\rule[-0.200pt]{0.662pt}{0.400pt}}
\put(949,430){\rule[-0.200pt]{0.662pt}{0.400pt}}
\put(952,429){\rule[-0.200pt]{0.662pt}{0.400pt}}
\put(955,428){\rule[-0.200pt]{0.662pt}{0.400pt}}
\put(958,427){\rule[-0.200pt]{0.530pt}{0.400pt}}
\put(960,426){\rule[-0.200pt]{0.530pt}{0.400pt}}
\put(962,425){\rule[-0.200pt]{0.530pt}{0.400pt}}
\put(964,424){\rule[-0.200pt]{0.530pt}{0.400pt}}
\put(966,423){\rule[-0.200pt]{0.530pt}{0.400pt}}
\put(969,422){\rule[-0.200pt]{0.578pt}{0.400pt}}
\put(971,421){\rule[-0.200pt]{0.578pt}{0.400pt}}
\put(973,420){\rule[-0.200pt]{0.578pt}{0.400pt}}
\put(976,419){\rule[-0.200pt]{0.578pt}{0.400pt}}
\put(978,418){\rule[-0.200pt]{0.578pt}{0.400pt}}
\put(981,417){\rule[-0.200pt]{0.662pt}{0.400pt}}
\put(983,416){\rule[-0.200pt]{0.662pt}{0.400pt}}
\put(986,415){\rule[-0.200pt]{0.662pt}{0.400pt}}
\put(989,414){\rule[-0.200pt]{0.662pt}{0.400pt}}
\put(992,413){\rule[-0.200pt]{0.530pt}{0.400pt}}
\put(994,412){\rule[-0.200pt]{0.530pt}{0.400pt}}
\put(996,411){\rule[-0.200pt]{0.530pt}{0.400pt}}
\put(998,410){\rule[-0.200pt]{0.530pt}{0.400pt}}
\put(1000,409){\rule[-0.200pt]{0.530pt}{0.400pt}}
\put(1003,408){\rule[-0.200pt]{0.662pt}{0.400pt}}
\put(1005,407){\rule[-0.200pt]{0.662pt}{0.400pt}}
\put(1008,406){\rule[-0.200pt]{0.662pt}{0.400pt}}
\put(1011,405){\rule[-0.200pt]{0.662pt}{0.400pt}}
\put(1014,404){\rule[-0.200pt]{0.662pt}{0.400pt}}
\put(1016,403){\rule[-0.200pt]{0.662pt}{0.400pt}}
\put(1019,402){\rule[-0.200pt]{0.662pt}{0.400pt}}
\put(1022,401){\rule[-0.200pt]{0.662pt}{0.400pt}}
\put(1025,400){\rule[-0.200pt]{0.530pt}{0.400pt}}
\put(1027,399){\rule[-0.200pt]{0.530pt}{0.400pt}}
\put(1029,398){\rule[-0.200pt]{0.530pt}{0.400pt}}
\put(1031,397){\rule[-0.200pt]{0.530pt}{0.400pt}}
\put(1033,396){\rule[-0.200pt]{0.530pt}{0.400pt}}
\put(1035,395){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1039,394){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1042,393){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1045,392){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1048,391){\rule[-0.200pt]{0.662pt}{0.400pt}}
\put(1050,390){\rule[-0.200pt]{0.662pt}{0.400pt}}
\put(1053,389){\rule[-0.200pt]{0.662pt}{0.400pt}}
\put(1056,388){\rule[-0.200pt]{0.662pt}{0.400pt}}
\put(1059,387){\rule[-0.200pt]{0.662pt}{0.400pt}}
\put(1061,386){\rule[-0.200pt]{0.662pt}{0.400pt}}
\put(1064,385){\rule[-0.200pt]{0.662pt}{0.400pt}}
\put(1067,384){\rule[-0.200pt]{0.662pt}{0.400pt}}
\put(1070,383){\rule[-0.200pt]{0.662pt}{0.400pt}}
\put(1072,382){\rule[-0.200pt]{0.662pt}{0.400pt}}
\put(1075,381){\rule[-0.200pt]{0.662pt}{0.400pt}}
\put(1078,380){\rule[-0.200pt]{0.662pt}{0.400pt}}
\put(1081,379){\rule[-0.200pt]{0.662pt}{0.400pt}}
\put(1083,378){\rule[-0.200pt]{0.662pt}{0.400pt}}
\put(1086,377){\rule[-0.200pt]{0.662pt}{0.400pt}}
\put(1089,376){\rule[-0.200pt]{0.662pt}{0.400pt}}
\put(1092,375){\rule[-0.200pt]{0.662pt}{0.400pt}}
\put(1094,374){\rule[-0.200pt]{0.662pt}{0.400pt}}
\put(1097,373){\rule[-0.200pt]{0.662pt}{0.400pt}}
\put(1100,372){\rule[-0.200pt]{0.662pt}{0.400pt}}
\put(1103,371){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1106,370){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1109,369){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1112,368){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1115,367){\rule[-0.200pt]{0.883pt}{0.400pt}}
\put(1118,366){\rule[-0.200pt]{0.883pt}{0.400pt}}
\put(1122,365){\rule[-0.200pt]{0.883pt}{0.400pt}}
\put(1125,364){\rule[-0.200pt]{0.663pt}{0.400pt}}
\put(1128,363){\rule[-0.200pt]{0.662pt}{0.400pt}}
\put(1131,362){\rule[-0.200pt]{0.662pt}{0.400pt}}
\put(1134,361){\rule[-0.200pt]{0.662pt}{0.400pt}}
\put(1137,360){\rule[-0.200pt]{0.662pt}{0.400pt}}
\put(1139,359){\rule[-0.200pt]{0.662pt}{0.400pt}}
\put(1142,358){\rule[-0.200pt]{0.662pt}{0.400pt}}
\put(1145,357){\rule[-0.200pt]{0.662pt}{0.400pt}}
\put(1148,356){\rule[-0.200pt]{0.883pt}{0.400pt}}
\put(1151,355){\rule[-0.200pt]{0.883pt}{0.400pt}}
\put(1155,354){\rule[-0.200pt]{0.883pt}{0.400pt}}
\put(1158,353){\rule[-0.200pt]{0.663pt}{0.400pt}}
\put(1161,352){\rule[-0.200pt]{0.662pt}{0.400pt}}
\put(1164,351){\rule[-0.200pt]{0.662pt}{0.400pt}}
\put(1167,350){\rule[-0.200pt]{0.662pt}{0.400pt}}
\put(1170,349){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1174,348){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1178,347){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1182,346){\rule[-0.200pt]{0.883pt}{0.400pt}}
\put(1185,345){\rule[-0.200pt]{0.883pt}{0.400pt}}
\put(1189,344){\rule[-0.200pt]{0.883pt}{0.400pt}}
\put(1192,343){\rule[-0.200pt]{0.663pt}{0.400pt}}
\put(1195,342){\rule[-0.200pt]{0.662pt}{0.400pt}}
\put(1198,341){\rule[-0.200pt]{0.662pt}{0.400pt}}
\put(1201,340){\rule[-0.200pt]{0.662pt}{0.400pt}}
\put(1204,339){\rule[-0.200pt]{0.883pt}{0.400pt}}
\put(1207,338){\rule[-0.200pt]{0.883pt}{0.400pt}}
\put(1211,337){\rule[-0.200pt]{0.883pt}{0.400pt}}
\put(1214,336){\rule[-0.200pt]{0.883pt}{0.400pt}}
\put(1218,335){\rule[-0.200pt]{0.883pt}{0.400pt}}
\put(1222,334){\rule[-0.200pt]{0.883pt}{0.400pt}}
\put(1225,333){\rule[-0.200pt]{0.883pt}{0.400pt}}
\put(1229,332){\rule[-0.200pt]{0.883pt}{0.400pt}}
\put(1233,331){\rule[-0.200pt]{0.883pt}{0.400pt}}
\put(1236,330){\rule[-0.200pt]{0.663pt}{0.400pt}}
\put(1239,329){\rule[-0.200pt]{0.662pt}{0.400pt}}
\put(1242,328){\rule[-0.200pt]{0.662pt}{0.400pt}}
\put(1245,327){\rule[-0.200pt]{0.662pt}{0.400pt}}
\put(1248,326){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1252,325){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1256,324){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1260,323){\rule[-0.200pt]{0.883pt}{0.400pt}}
\put(1263,322){\rule[-0.200pt]{0.883pt}{0.400pt}}
\put(1267,321){\rule[-0.200pt]{0.883pt}{0.400pt}}
\put(1270,320){\rule[-0.200pt]{0.883pt}{0.400pt}}
\put(1274,319){\rule[-0.200pt]{0.883pt}{0.400pt}}
\put(1278,318){\rule[-0.200pt]{0.883pt}{0.400pt}}
\put(1281,317){\rule[-0.200pt]{0.883pt}{0.400pt}}
\put(1285,316){\rule[-0.200pt]{0.883pt}{0.400pt}}
\put(1289,315){\rule[-0.200pt]{0.883pt}{0.400pt}}
\put(1292,314){\rule[-0.200pt]{1.325pt}{0.400pt}}
\put(1298,313){\rule[-0.200pt]{1.325pt}{0.400pt}}
\put(1304,312){\rule[-0.200pt]{0.883pt}{0.400pt}}
\put(1307,311){\rule[-0.200pt]{0.883pt}{0.400pt}}
\put(1311,310){\rule[-0.200pt]{0.883pt}{0.400pt}}
\put(1314,309){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1319,308){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1323,307){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1327,306){\rule[-0.200pt]{0.883pt}{0.400pt}}
\put(1330,305){\rule[-0.200pt]{0.883pt}{0.400pt}}
\put(1334,304){\rule[-0.200pt]{0.883pt}{0.400pt}}
\put(1337,303){\rule[-0.200pt]{1.325pt}{0.400pt}}
\put(1343,302){\rule[-0.200pt]{1.325pt}{0.400pt}}
\put(1349,301){\rule[-0.200pt]{0.883pt}{0.400pt}}
\put(1352,300){\rule[-0.200pt]{0.883pt}{0.400pt}}
\put(1356,299){\rule[-0.200pt]{0.883pt}{0.400pt}}
\put(1359,298){\rule[-0.200pt]{0.883pt}{0.400pt}}
\put(1363,297){\rule[-0.200pt]{0.883pt}{0.400pt}}
\put(1367,296){\rule[-0.200pt]{0.883pt}{0.400pt}}
\put(1370,295){\rule[-0.200pt]{1.325pt}{0.400pt}}
\put(1376,294){\rule[-0.200pt]{1.325pt}{0.400pt}}
\end{picture}


==> figure2.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\begin{picture}(1500,900)(0,0)
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\put(264,113){\line(1,0){1172}}
\put(264,113){\line(0,1){719}}
\put(264,113){\line(1,0){20}}
\put(1436,113){\line(-1,0){20}}
\put(242,113){\makebox(0,0)[r]{0}}
\put(264,224){\line(1,0){20}}
\put(1436,224){\line(-1,0){20}}
\put(242,224){\makebox(0,0)[r]{1}}
\put(264,334){\line(1,0){20}}
\put(1436,334){\line(-1,0){20}}
\put(242,334){\makebox(0,0)[r]{2}}
\put(264,445){\line(1,0){20}}
\put(1436,445){\line(-1,0){20}}
\put(242,445){\makebox(0,0)[r]{3}}
\put(264,555){\line(1,0){20}}
\put(1436,555){\line(-1,0){20}}
\put(242,555){\makebox(0,0)[r]{4}}
\put(264,666){\line(1,0){20}}
\put(1436,666){\line(-1,0){20}}
\put(242,666){\makebox(0,0)[r]{5}}
\put(264,777){\line(1,0){20}}
\put(1436,777){\line(-1,0){20}}
\put(242,777){\makebox(0,0)[r]{6}}
\put(264,113){\line(0,1){20}}
\put(264,832){\line(0,-1){20}}
\put(264,68){\makebox(0,0){0}}
\put(487,113){\line(0,1){20}}
\put(487,832){\line(0,-1){20}}
\put(487,68){\makebox(0,0){200}}
\put(710,113){\line(0,1){20}}
\put(710,832){\line(0,-1){20}}
\put(710,68){\makebox(0,0){400}}
\put(934,113){\line(0,1){20}}
\put(934,832){\line(0,-1){20}}
\put(934,68){\makebox(0,0){600}}
\put(1157,113){\line(0,1){20}}
\put(1157,832){\line(0,-1){20}}
\put(1157,68){\makebox(0,0){800}}
\put(1380,113){\line(0,1){20}}
\put(1380,832){\line(0,-1){20}}
\put(1380,68){\makebox(0,0){1000}}
\put(264,113){\line(1,0){1172}}
\put(1436,113){\line(0,1){719}}
\put(1436,832){\line(-1,0){1172}}
\put(264,832){\line(0,-1){719}}
\put(45,472){\makebox(0,0)[l]{\shortstack{$\;$\\$\;$\\$\;$\\$\;$\\$\;$\\$\;$\\$L$, $10^{31}$\\$cm^{-2}s^{-1}$}}}
\put(850,23){\makebox(0,0){$z$(cm)}}
\put(1045,666){\makebox(0,0)[l]{LHC+TESLA}}
\put(1397,425){\makebox(0,0)[l]{1}}
\put(1397,354){\makebox(0,0)[l]{2}}
\put(1397,297){\makebox(0,0)[l]{3}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(266,752){\usebox{\plotpoint}}
\put(266,752){\rule[-0.200pt]{2.650pt}{0.400pt}}
\put(277,751){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(283,750){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(289,749){\rule[-0.200pt]{0.883pt}{0.400pt}}
\put(292,748){\rule[-0.200pt]{0.883pt}{0.400pt}}
\put(296,747){\rule[-0.200pt]{0.883pt}{0.400pt}}
\put(299,746){\rule[-0.200pt]{0.662pt}{0.400pt}}
\put(302,745){\rule[-0.200pt]{0.662pt}{0.400pt}}
\put(305,744){\rule[-0.200pt]{0.662pt}{0.400pt}}
\put(308,743){\rule[-0.200pt]{0.662pt}{0.400pt}}
\put(311,742){\rule[-0.200pt]{0.883pt}{0.400pt}}
\put(314,741){\rule[-0.200pt]{0.883pt}{0.400pt}}
\put(318,740){\rule[-0.200pt]{0.883pt}{0.400pt}}
\put(321,739){\rule[-0.200pt]{0.530pt}{0.400pt}}
\put(324,738){\rule[-0.200pt]{0.530pt}{0.400pt}}
\put(326,737){\rule[-0.200pt]{0.530pt}{0.400pt}}
\put(328,736){\rule[-0.200pt]{0.530pt}{0.400pt}}
\put(330,735){\rule[-0.200pt]{0.530pt}{0.400pt}}
\put(333,734){\rule[-0.200pt]{0.662pt}{0.400pt}}
\put(335,733){\rule[-0.200pt]{0.662pt}{0.400pt}}
\put(338,732){\rule[-0.200pt]{0.662pt}{0.400pt}}
\put(341,731){\rule[-0.200pt]{0.662pt}{0.400pt}}
\put(344,730){\rule[-0.200pt]{0.578pt}{0.400pt}}
\put(346,729){\rule[-0.200pt]{0.578pt}{0.400pt}}
\put(348,728){\rule[-0.200pt]{0.578pt}{0.400pt}}
\put(351,727){\rule[-0.200pt]{0.578pt}{0.400pt}}
\put(353,726){\rule[-0.200pt]{0.578pt}{0.400pt}}
\put(355,725){\rule[-0.200pt]{0.662pt}{0.400pt}}
\put(358,724){\rule[-0.200pt]{0.662pt}{0.400pt}}
\put(361,723){\rule[-0.200pt]{0.662pt}{0.400pt}}
\put(364,722){\rule[-0.200pt]{0.662pt}{0.400pt}}
\put(367,721){\rule[-0.200pt]{0.530pt}{0.400pt}}
\put(369,720){\rule[-0.200pt]{0.530pt}{0.400pt}}
\put(371,719){\rule[-0.200pt]{0.530pt}{0.400pt}}
\put(373,718){\rule[-0.200pt]{0.530pt}{0.400pt}}
\put(375,717){\rule[-0.200pt]{0.530pt}{0.400pt}}
\put(378,716){\rule[-0.200pt]{0.530pt}{0.400pt}}
\put(380,715){\rule[-0.200pt]{0.530pt}{0.400pt}}
\put(382,714){\rule[-0.200pt]{0.530pt}{0.400pt}}
\put(384,713){\rule[-0.200pt]{0.530pt}{0.400pt}}
\put(386,712){\rule[-0.200pt]{0.530pt}{0.400pt}}
\put(389,711){\rule[-0.200pt]{0.530pt}{0.400pt}}
\put(391,710){\rule[-0.200pt]{0.530pt}{0.400pt}}
\put(393,709){\rule[-0.200pt]{0.530pt}{0.400pt}}
\put(395,708){\rule[-0.200pt]{0.530pt}{0.400pt}}
\put(397,707){\rule[-0.200pt]{0.530pt}{0.400pt}}
\put(400,706){\rule[-0.200pt]{0.530pt}{0.400pt}}
\put(402,705){\rule[-0.200pt]{0.530pt}{0.400pt}}
\put(404,704){\rule[-0.200pt]{0.530pt}{0.400pt}}
\put(406,703){\rule[-0.200pt]{0.530pt}{0.400pt}}
\put(408,702){\rule[-0.200pt]{0.530pt}{0.400pt}}
\put(411,701){\rule[-0.200pt]{0.442pt}{0.400pt}}
\put(412,700){\rule[-0.200pt]{0.442pt}{0.400pt}}
\put(414,699){\rule[-0.200pt]{0.442pt}{0.400pt}}
\put(416,698){\rule[-0.200pt]{0.442pt}{0.400pt}}
\put(418,697){\rule[-0.200pt]{0.442pt}{0.400pt}}
\put(420,696){\rule[-0.200pt]{0.442pt}{0.400pt}}
\put(422,695){\rule[-0.200pt]{0.578pt}{0.400pt}}
\put(424,694){\rule[-0.200pt]{0.578pt}{0.400pt}}
\put(426,693){\rule[-0.200pt]{0.578pt}{0.400pt}}
\put(429,692){\rule[-0.200pt]{0.578pt}{0.400pt}}
\put(431,691){\rule[-0.200pt]{0.578pt}{0.400pt}}
\put(433,690){\rule[-0.200pt]{0.530pt}{0.400pt}}
\put(436,689){\rule[-0.200pt]{0.530pt}{0.400pt}}
\put(438,688){\rule[-0.200pt]{0.530pt}{0.400pt}}
\put(440,687){\rule[-0.200pt]{0.530pt}{0.400pt}}
\put(442,686){\rule[-0.200pt]{0.530pt}{0.400pt}}
\put(445,685){\rule[-0.200pt]{0.530pt}{0.400pt}}
\put(447,684){\rule[-0.200pt]{0.530pt}{0.400pt}}
\put(449,683){\rule[-0.200pt]{0.530pt}{0.400pt}}
\put(451,682){\rule[-0.200pt]{0.530pt}{0.400pt}}
\put(453,681){\rule[-0.200pt]{0.530pt}{0.400pt}}
\put(456,680){\rule[-0.200pt]{0.530pt}{0.400pt}}
\put(458,679){\rule[-0.200pt]{0.530pt}{0.400pt}}
\put(460,678){\rule[-0.200pt]{0.530pt}{0.400pt}}
\put(462,677){\rule[-0.200pt]{0.530pt}{0.400pt}}
\put(464,676){\rule[-0.200pt]{0.530pt}{0.400pt}}
\put(467,675){\rule[-0.200pt]{0.530pt}{0.400pt}}
\put(469,674){\rule[-0.200pt]{0.530pt}{0.400pt}}
\put(471,673){\rule[-0.200pt]{0.530pt}{0.400pt}}
\put(473,672){\rule[-0.200pt]{0.530pt}{0.400pt}}
\put(475,671){\rule[-0.200pt]{0.530pt}{0.400pt}}
\put(478,670){\rule[-0.200pt]{0.442pt}{0.400pt}}
\put(479,669){\rule[-0.200pt]{0.442pt}{0.400pt}}
\put(481,668){\rule[-0.200pt]{0.442pt}{0.400pt}}
\put(483,667){\rule[-0.200pt]{0.442pt}{0.400pt}}
\put(485,666){\rule[-0.200pt]{0.442pt}{0.400pt}}
\put(487,665){\rule[-0.200pt]{0.442pt}{0.400pt}}
\put(489,664){\rule[-0.200pt]{0.578pt}{0.400pt}}
\put(491,663){\rule[-0.200pt]{0.578pt}{0.400pt}}
\put(493,662){\rule[-0.200pt]{0.578pt}{0.400pt}}
\put(496,661){\rule[-0.200pt]{0.578pt}{0.400pt}}
\put(498,660){\rule[-0.200pt]{0.578pt}{0.400pt}}
\put(500,659){\rule[-0.200pt]{0.530pt}{0.400pt}}
\put(503,658){\rule[-0.200pt]{0.530pt}{0.400pt}}
\put(505,657){\rule[-0.200pt]{0.530pt}{0.400pt}}
\put(507,656){\rule[-0.200pt]{0.530pt}{0.400pt}}
\put(509,655){\rule[-0.200pt]{0.530pt}{0.400pt}}
\put(512,654){\rule[-0.200pt]{0.530pt}{0.400pt}}
\put(514,653){\rule[-0.200pt]{0.530pt}{0.400pt}}
\put(516,652){\rule[-0.200pt]{0.530pt}{0.400pt}}
\put(518,651){\rule[-0.200pt]{0.530pt}{0.400pt}}
\put(520,650){\rule[-0.200pt]{0.530pt}{0.400pt}}
\put(523,649){\rule[-0.200pt]{0.662pt}{0.400pt}}
\put(525,648){\rule[-0.200pt]{0.662pt}{0.400pt}}
\put(528,647){\rule[-0.200pt]{0.662pt}{0.400pt}}
\put(531,646){\rule[-0.200pt]{0.662pt}{0.400pt}}
\put(534,645){\rule[-0.200pt]{0.530pt}{0.400pt}}
\put(536,644){\rule[-0.200pt]{0.530pt}{0.400pt}}
\put(538,643){\rule[-0.200pt]{0.530pt}{0.400pt}}
\put(540,642){\rule[-0.200pt]{0.530pt}{0.400pt}}
\put(542,641){\rule[-0.200pt]{0.530pt}{0.400pt}}
\put(545,640){\rule[-0.200pt]{0.530pt}{0.400pt}}
\put(547,639){\rule[-0.200pt]{0.530pt}{0.400pt}}
\put(549,638){\rule[-0.200pt]{0.530pt}{0.400pt}}
\put(551,637){\rule[-0.200pt]{0.530pt}{0.400pt}}
\put(553,636){\rule[-0.200pt]{0.530pt}{0.400pt}}
\put(556,635){\rule[-0.200pt]{0.578pt}{0.400pt}}
\put(558,634){\rule[-0.200pt]{0.578pt}{0.400pt}}
\put(560,633){\rule[-0.200pt]{0.578pt}{0.400pt}}
\put(563,632){\rule[-0.200pt]{0.578pt}{0.400pt}}
\put(565,631){\rule[-0.200pt]{0.578pt}{0.400pt}}
\put(568,630){\rule[-0.200pt]{0.662pt}{0.400pt}}
\put(570,629){\rule[-0.200pt]{0.662pt}{0.400pt}}
\put(573,628){\rule[-0.200pt]{0.662pt}{0.400pt}}
\put(576,627){\rule[-0.200pt]{0.662pt}{0.400pt}}
\put(579,626){\rule[-0.200pt]{0.530pt}{0.400pt}}
\put(581,625){\rule[-0.200pt]{0.530pt}{0.400pt}}
\put(583,624){\rule[-0.200pt]{0.530pt}{0.400pt}}
\put(585,623){\rule[-0.200pt]{0.530pt}{0.400pt}}
\put(587,622){\rule[-0.200pt]{0.530pt}{0.400pt}}
\put(590,621){\rule[-0.200pt]{0.662pt}{0.400pt}}
\put(592,620){\rule[-0.200pt]{0.662pt}{0.400pt}}
\put(595,619){\rule[-0.200pt]{0.662pt}{0.400pt}}
\put(598,618){\rule[-0.200pt]{0.662pt}{0.400pt}}
\put(601,617){\rule[-0.200pt]{0.530pt}{0.400pt}}
\put(603,616){\rule[-0.200pt]{0.530pt}{0.400pt}}
\put(605,615){\rule[-0.200pt]{0.530pt}{0.400pt}}
\put(607,614){\rule[-0.200pt]{0.530pt}{0.400pt}}
\put(609,613){\rule[-0.200pt]{0.530pt}{0.400pt}}
\put(612,612){\rule[-0.200pt]{0.662pt}{0.400pt}}
\put(614,611){\rule[-0.200pt]{0.662pt}{0.400pt}}
\put(617,610){\rule[-0.200pt]{0.662pt}{0.400pt}}
\put(620,609){\rule[-0.200pt]{0.662pt}{0.400pt}}
\put(623,608){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(626,607){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(629,606){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(632,605){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(635,604){\rule[-0.200pt]{0.530pt}{0.400pt}}
\put(637,603){\rule[-0.200pt]{0.530pt}{0.400pt}}
\put(639,602){\rule[-0.200pt]{0.530pt}{0.400pt}}
\put(641,601){\rule[-0.200pt]{0.530pt}{0.400pt}}
\put(643,600){\rule[-0.200pt]{0.530pt}{0.400pt}}
\put(646,599){\rule[-0.200pt]{0.662pt}{0.400pt}}
\put(648,598){\rule[-0.200pt]{0.662pt}{0.400pt}}
\put(651,597){\rule[-0.200pt]{0.662pt}{0.400pt}}
\put(654,596){\rule[-0.200pt]{0.662pt}{0.400pt}}
\put(657,595){\rule[-0.200pt]{0.662pt}{0.400pt}}
\put(659,594){\rule[-0.200pt]{0.662pt}{0.400pt}}
\put(662,593){\rule[-0.200pt]{0.662pt}{0.400pt}}
\put(665,592){\rule[-0.200pt]{0.662pt}{0.400pt}}
\put(668,591){\rule[-0.200pt]{0.662pt}{0.400pt}}
\put(670,590){\rule[-0.200pt]{0.662pt}{0.400pt}}
\put(673,589){\rule[-0.200pt]{0.662pt}{0.400pt}}
\put(676,588){\rule[-0.200pt]{0.662pt}{0.400pt}}
\put(679,587){\rule[-0.200pt]{0.662pt}{0.400pt}}
\put(681,586){\rule[-0.200pt]{0.662pt}{0.400pt}}
\put(684,585){\rule[-0.200pt]{0.662pt}{0.400pt}}
\put(687,584){\rule[-0.200pt]{0.662pt}{0.400pt}}
\put(690,583){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(693,582){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(696,581){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(699,580){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(702,579){\rule[-0.200pt]{0.662pt}{0.400pt}}
\put(704,578){\rule[-0.200pt]{0.662pt}{0.400pt}}
\put(707,577){\rule[-0.200pt]{0.662pt}{0.400pt}}
\put(710,576){\rule[-0.200pt]{0.662pt}{0.400pt}}
\put(713,575){\rule[-0.200pt]{0.883pt}{0.400pt}}
\put(716,574){\rule[-0.200pt]{0.883pt}{0.400pt}}
\put(720,573){\rule[-0.200pt]{0.883pt}{0.400pt}}
\put(724,572){\rule[-0.200pt]{0.662pt}{0.400pt}}
\put(726,571){\rule[-0.200pt]{0.662pt}{0.400pt}}
\put(729,570){\rule[-0.200pt]{0.662pt}{0.400pt}}
\put(732,569){\rule[-0.200pt]{0.662pt}{0.400pt}}
\put(735,568){\rule[-0.200pt]{0.662pt}{0.400pt}}
\put(737,567){\rule[-0.200pt]{0.662pt}{0.400pt}}
\put(740,566){\rule[-0.200pt]{0.662pt}{0.400pt}}
\put(743,565){\rule[-0.200pt]{0.662pt}{0.400pt}}
\put(746,564){\rule[-0.200pt]{0.883pt}{0.400pt}}
\put(749,563){\rule[-0.200pt]{0.883pt}{0.400pt}}
\put(753,562){\rule[-0.200pt]{0.883pt}{0.400pt}}
\put(757,561){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(760,560){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(763,559){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(766,558){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(769,557){\rule[-0.200pt]{0.883pt}{0.400pt}}
\put(772,556){\rule[-0.200pt]{0.883pt}{0.400pt}}
\put(776,555){\rule[-0.200pt]{0.883pt}{0.400pt}}
\put(780,554){\rule[-0.200pt]{0.662pt}{0.400pt}}
\put(782,553){\rule[-0.200pt]{0.662pt}{0.400pt}}
\put(785,552){\rule[-0.200pt]{0.662pt}{0.400pt}}
\put(788,551){\rule[-0.200pt]{0.662pt}{0.400pt}}
\put(791,550){\rule[-0.200pt]{0.883pt}{0.400pt}}
\put(794,549){\rule[-0.200pt]{0.883pt}{0.400pt}}
\put(798,548){\rule[-0.200pt]{0.883pt}{0.400pt}}
\put(802,547){\rule[-0.200pt]{0.883pt}{0.400pt}}
\put(805,546){\rule[-0.200pt]{0.883pt}{0.400pt}}
\put(809,545){\rule[-0.200pt]{0.883pt}{0.400pt}}
\put(813,544){\rule[-0.200pt]{0.662pt}{0.400pt}}
\put(815,543){\rule[-0.200pt]{0.662pt}{0.400pt}}
\put(818,542){\rule[-0.200pt]{0.662pt}{0.400pt}}
\put(821,541){\rule[-0.200pt]{0.662pt}{0.400pt}}
\put(824,540){\rule[-0.200pt]{0.883pt}{0.400pt}}
\put(827,539){\rule[-0.200pt]{0.883pt}{0.400pt}}
\put(831,538){\rule[-0.200pt]{0.883pt}{0.400pt}}
\put(835,537){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(839,536){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(843,535){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(847,534){\rule[-0.200pt]{0.883pt}{0.400pt}}
\put(850,533){\rule[-0.200pt]{0.883pt}{0.400pt}}
\put(854,532){\rule[-0.200pt]{0.883pt}{0.400pt}}
\put(858,531){\rule[-0.200pt]{0.883pt}{0.400pt}}
\put(861,530){\rule[-0.200pt]{0.883pt}{0.400pt}}
\put(865,529){\rule[-0.200pt]{0.883pt}{0.400pt}}
\put(869,528){\rule[-0.200pt]{0.883pt}{0.400pt}}
\put(872,527){\rule[-0.200pt]{0.883pt}{0.400pt}}
\put(876,526){\rule[-0.200pt]{0.883pt}{0.400pt}}
\put(880,525){\rule[-0.200pt]{0.883pt}{0.400pt}}
\put(883,524){\rule[-0.200pt]{0.883pt}{0.400pt}}
\put(887,523){\rule[-0.200pt]{0.883pt}{0.400pt}}
\put(891,522){\rule[-0.200pt]{0.883pt}{0.400pt}}
\put(894,521){\rule[-0.200pt]{0.883pt}{0.400pt}}
\put(898,520){\rule[-0.200pt]{0.883pt}{0.400pt}}
\put(902,519){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(906,518){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(910,517){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(914,516){\rule[-0.200pt]{1.325pt}{0.400pt}}
\put(919,515){\rule[-0.200pt]{1.325pt}{0.400pt}}
\put(925,514){\rule[-0.200pt]{0.883pt}{0.400pt}}
\put(928,513){\rule[-0.200pt]{0.883pt}{0.400pt}}
\put(932,512){\rule[-0.200pt]{0.883pt}{0.400pt}}
\put(936,511){\rule[-0.200pt]{0.883pt}{0.400pt}}
\put(939,510){\rule[-0.200pt]{0.883pt}{0.400pt}}
\put(943,509){\rule[-0.200pt]{0.883pt}{0.400pt}}
\put(947,508){\rule[-0.200pt]{0.883pt}{0.400pt}}
\put(950,507){\rule[-0.200pt]{0.883pt}{0.400pt}}
\put(954,506){\rule[-0.200pt]{0.883pt}{0.400pt}}
\put(958,505){\rule[-0.200pt]{1.325pt}{0.400pt}}
\put(963,504){\rule[-0.200pt]{1.325pt}{0.400pt}}
\put(969,503){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(973,502){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(977,501){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(981,500){\rule[-0.200pt]{1.325pt}{0.400pt}}
\put(986,499){\rule[-0.200pt]{1.325pt}{0.400pt}}
\put(992,498){\rule[-0.200pt]{0.883pt}{0.400pt}}
\put(995,497){\rule[-0.200pt]{0.883pt}{0.400pt}}
\put(999,496){\rule[-0.200pt]{0.883pt}{0.400pt}}
\put(1003,495){\rule[-0.200pt]{1.325pt}{0.400pt}}
\put(1008,494){\rule[-0.200pt]{1.325pt}{0.400pt}}
\put(1014,493){\rule[-0.200pt]{0.883pt}{0.400pt}}
\put(1017,492){\rule[-0.200pt]{0.883pt}{0.400pt}}
\put(1021,491){\rule[-0.200pt]{0.883pt}{0.400pt}}
\put(1025,490){\rule[-0.200pt]{1.325pt}{0.400pt}}
\put(1030,489){\rule[-0.200pt]{1.325pt}{0.400pt}}
\put(1036,488){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1040,487){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1044,486){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1048,485){\rule[-0.200pt]{1.325pt}{0.400pt}}
\put(1053,484){\rule[-0.200pt]{1.325pt}{0.400pt}}
\put(1059,483){\rule[-0.200pt]{1.325pt}{0.400pt}}
\put(1064,482){\rule[-0.200pt]{1.325pt}{0.400pt}}
\put(1070,481){\rule[-0.200pt]{0.883pt}{0.400pt}}
\put(1073,480){\rule[-0.200pt]{0.883pt}{0.400pt}}
\put(1077,479){\rule[-0.200pt]{0.883pt}{0.400pt}}
\put(1080,478){\rule[-0.200pt]{1.325pt}{0.400pt}}
\put(1086,477){\rule[-0.200pt]{1.325pt}{0.400pt}}
\put(1092,476){\rule[-0.200pt]{1.325pt}{0.400pt}}
\put(1097,475){\rule[-0.200pt]{1.325pt}{0.400pt}}
\put(1103,474){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(1109,473){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(1115,472){\rule[-0.200pt]{0.883pt}{0.400pt}}
\put(1118,471){\rule[-0.200pt]{0.883pt}{0.400pt}}
\put(1122,470){\rule[-0.200pt]{0.883pt}{0.400pt}}
\put(1125,469){\rule[-0.200pt]{1.325pt}{0.400pt}}
\put(1131,468){\rule[-0.200pt]{1.325pt}{0.400pt}}
\put(1137,467){\rule[-0.200pt]{1.325pt}{0.400pt}}
\put(1142,466){\rule[-0.200pt]{1.325pt}{0.400pt}}
\put(1148,465){\rule[-0.200pt]{1.325pt}{0.400pt}}
\put(1153,464){\rule[-0.200pt]{1.325pt}{0.400pt}}
\put(1159,463){\rule[-0.200pt]{1.325pt}{0.400pt}}
\put(1164,462){\rule[-0.200pt]{1.325pt}{0.400pt}}
\put(1170,461){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(1176,460){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(1182,459){\rule[-0.200pt]{1.325pt}{0.400pt}}
\put(1187,458){\rule[-0.200pt]{1.325pt}{0.400pt}}
\put(1193,457){\rule[-0.200pt]{1.325pt}{0.400pt}}
\put(1198,456){\rule[-0.200pt]{1.325pt}{0.400pt}}
\put(1204,455){\rule[-0.200pt]{1.325pt}{0.400pt}}
\put(1209,454){\rule[-0.200pt]{1.325pt}{0.400pt}}
\put(1215,453){\rule[-0.200pt]{1.325pt}{0.400pt}}
\put(1220,452){\rule[-0.200pt]{1.325pt}{0.400pt}}
\put(1226,451){\rule[-0.200pt]{1.325pt}{0.400pt}}
\put(1231,450){\rule[-0.200pt]{1.325pt}{0.400pt}}
\put(1237,449){\rule[-0.200pt]{1.325pt}{0.400pt}}
\put(1242,448){\rule[-0.200pt]{1.325pt}{0.400pt}}
\put(1248,447){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(1254,446){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(1260,445){\rule[-0.200pt]{1.325pt}{0.400pt}}
\put(1265,444){\rule[-0.200pt]{1.325pt}{0.400pt}}
\put(1271,443){\rule[-0.200pt]{2.650pt}{0.400pt}}
\put(1282,442){\rule[-0.200pt]{1.325pt}{0.400pt}}
\put(1287,441){\rule[-0.200pt]{1.325pt}{0.400pt}}
\put(1293,440){\rule[-0.200pt]{1.325pt}{0.400pt}}
\put(1298,439){\rule[-0.200pt]{1.325pt}{0.400pt}}
\put(1304,438){\rule[-0.200pt]{1.325pt}{0.400pt}}
\put(1309,437){\rule[-0.200pt]{1.325pt}{0.400pt}}
\put(1315,436){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(1321,435){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(1327,434){\rule[-0.200pt]{2.650pt}{0.400pt}}
\put(1338,433){\rule[-0.200pt]{1.325pt}{0.400pt}}
\put(1343,432){\rule[-0.200pt]{1.325pt}{0.400pt}}
\put(1349,431){\rule[-0.200pt]{1.325pt}{0.400pt}}
\put(1354,430){\rule[-0.200pt]{1.325pt}{0.400pt}}
\put(1360,429){\rule[-0.200pt]{1.325pt}{0.400pt}}
\put(1365,428){\rule[-0.200pt]{1.325pt}{0.400pt}}
\put(1371,427){\rule[-0.200pt]{2.650pt}{0.400pt}}
\put(266,752){\usebox{\plotpoint}}
\put(266,752){\rule[-0.200pt]{2.650pt}{0.400pt}}
\put(277,751){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(283,750){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(289,749){\rule[-0.200pt]{0.883pt}{0.400pt}}
\put(292,748){\rule[-0.200pt]{0.883pt}{0.400pt}}
\put(296,747){\rule[-0.200pt]{0.883pt}{0.400pt}}
\put(299,746){\rule[-0.200pt]{0.662pt}{0.400pt}}
\put(302,745){\rule[-0.200pt]{0.662pt}{0.400pt}}
\put(305,744){\rule[-0.200pt]{0.662pt}{0.400pt}}
\put(308,743){\rule[-0.200pt]{0.662pt}{0.400pt}}
\put(311,742){\rule[-0.200pt]{0.883pt}{0.400pt}}
\put(314,741){\rule[-0.200pt]{0.883pt}{0.400pt}}
\put(318,740){\rule[-0.200pt]{0.883pt}{0.400pt}}
\put(321,739){\rule[-0.200pt]{0.530pt}{0.400pt}}
\put(324,738){\rule[-0.200pt]{0.530pt}{0.400pt}}
\put(326,737){\rule[-0.200pt]{0.530pt}{0.400pt}}
\put(328,736){\rule[-0.200pt]{0.530pt}{0.400pt}}
\put(330,735){\rule[-0.200pt]{0.530pt}{0.400pt}}
\put(333,734){\rule[-0.200pt]{0.662pt}{0.400pt}}
\put(335,733){\rule[-0.200pt]{0.662pt}{0.400pt}}
\put(338,732){\rule[-0.200pt]{0.662pt}{0.400pt}}
\put(341,731){\rule[-0.200pt]{0.662pt}{0.400pt}}
\put(344,730){\rule[-0.200pt]{0.578pt}{0.400pt}}
\put(346,729){\rule[-0.200pt]{0.578pt}{0.400pt}}
\put(348,728){\rule[-0.200pt]{0.578pt}{0.400pt}}
\put(351,727){\rule[-0.200pt]{0.578pt}{0.400pt}}
\put(353,726){\rule[-0.200pt]{0.578pt}{0.400pt}}
\put(355,725){\rule[-0.200pt]{0.530pt}{0.400pt}}
\put(358,724){\rule[-0.200pt]{0.530pt}{0.400pt}}
\put(360,723){\rule[-0.200pt]{0.530pt}{0.400pt}}
\put(362,722){\rule[-0.200pt]{0.530pt}{0.400pt}}
\put(364,721){\rule[-0.200pt]{0.530pt}{0.400pt}}
\put(367,720){\rule[-0.200pt]{0.530pt}{0.400pt}}
\put(369,719){\rule[-0.200pt]{0.530pt}{0.400pt}}
\put(371,718){\rule[-0.200pt]{0.530pt}{0.400pt}}
\put(373,717){\rule[-0.200pt]{0.530pt}{0.400pt}}
\put(375,716){\rule[-0.200pt]{0.530pt}{0.400pt}}
\put(378,715){\rule[-0.200pt]{0.442pt}{0.400pt}}
\put(379,714){\rule[-0.200pt]{0.442pt}{0.400pt}}
\put(381,713){\rule[-0.200pt]{0.442pt}{0.400pt}}
\put(383,712){\rule[-0.200pt]{0.442pt}{0.400pt}}
\put(385,711){\rule[-0.200pt]{0.442pt}{0.400pt}}
\put(387,710){\rule[-0.200pt]{0.442pt}{0.400pt}}
\put(389,709){\rule[-0.200pt]{0.530pt}{0.400pt}}
\put(391,708){\rule[-0.200pt]{0.530pt}{0.400pt}}
\put(393,707){\rule[-0.200pt]{0.530pt}{0.400pt}}
\put(395,706){\rule[-0.200pt]{0.530pt}{0.400pt}}
\put(397,705){\rule[-0.200pt]{0.530pt}{0.400pt}}
\put(400,704){\rule[-0.200pt]{0.442pt}{0.400pt}}
\put(401,703){\rule[-0.200pt]{0.442pt}{0.400pt}}
\put(403,702){\rule[-0.200pt]{0.442pt}{0.400pt}}
\put(405,701){\rule[-0.200pt]{0.442pt}{0.400pt}}
\put(407,700){\rule[-0.200pt]{0.442pt}{0.400pt}}
\put(409,699){\rule[-0.200pt]{0.442pt}{0.400pt}}
\put(411,698){\rule[-0.200pt]{0.530pt}{0.400pt}}
\put(413,697){\rule[-0.200pt]{0.530pt}{0.400pt}}
\put(415,696){\rule[-0.200pt]{0.530pt}{0.400pt}}
\put(417,695){\rule[-0.200pt]{0.530pt}{0.400pt}}
\put(419,694){\rule[-0.200pt]{0.530pt}{0.400pt}}
\put(422,693){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(424,692){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(426,691){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(428,690){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(430,689){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(432,688){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(434,687){\rule[-0.200pt]{0.442pt}{0.400pt}}
\put(435,686){\rule[-0.200pt]{0.442pt}{0.400pt}}
\put(437,685){\rule[-0.200pt]{0.442pt}{0.400pt}}
\put(439,684){\rule[-0.200pt]{0.442pt}{0.400pt}}
\put(441,683){\rule[-0.200pt]{0.442pt}{0.400pt}}
\put(443,682){\rule[-0.200pt]{0.442pt}{0.400pt}}
\put(445,681){\rule[-0.200pt]{0.530pt}{0.400pt}}
\put(447,680){\rule[-0.200pt]{0.530pt}{0.400pt}}
\put(449,679){\rule[-0.200pt]{0.530pt}{0.400pt}}
\put(451,678){\rule[-0.200pt]{0.530pt}{0.400pt}}
\put(453,677){\rule[-0.200pt]{0.530pt}{0.400pt}}
\put(456,676){\rule[-0.200pt]{0.442pt}{0.400pt}}
\put(457,675){\rule[-0.200pt]{0.442pt}{0.400pt}}
\put(459,674){\rule[-0.200pt]{0.442pt}{0.400pt}}
\put(461,673){\rule[-0.200pt]{0.442pt}{0.400pt}}
\put(463,672){\rule[-0.200pt]{0.442pt}{0.400pt}}
\put(465,671){\rule[-0.200pt]{0.442pt}{0.400pt}}
\put(467,670){\rule[-0.200pt]{0.442pt}{0.400pt}}
\put(468,669){\rule[-0.200pt]{0.442pt}{0.400pt}}
\put(470,668){\rule[-0.200pt]{0.442pt}{0.400pt}}
\put(472,667){\rule[-0.200pt]{0.442pt}{0.400pt}}
\put(474,666){\rule[-0.200pt]{0.442pt}{0.400pt}}
\put(476,665){\rule[-0.200pt]{0.442pt}{0.400pt}}
\put(478,664){\rule[-0.200pt]{0.442pt}{0.400pt}}
\put(479,663){\rule[-0.200pt]{0.442pt}{0.400pt}}
\put(481,662){\rule[-0.200pt]{0.442pt}{0.400pt}}
\put(483,661){\rule[-0.200pt]{0.442pt}{0.400pt}}
\put(485,660){\rule[-0.200pt]{0.442pt}{0.400pt}}
\put(487,659){\rule[-0.200pt]{0.442pt}{0.400pt}}
\put(489,658){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(491,657){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(493,656){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(495,655){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(497,654){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(499,653){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(501,652){\rule[-0.200pt]{0.530pt}{0.400pt}}
\put(503,651){\rule[-0.200pt]{0.530pt}{0.400pt}}
\put(505,650){\rule[-0.200pt]{0.530pt}{0.400pt}}
\put(507,649){\rule[-0.200pt]{0.530pt}{0.400pt}}
\put(509,648){\rule[-0.200pt]{0.530pt}{0.400pt}}
\put(512,647){\rule[-0.200pt]{0.442pt}{0.400pt}}
\put(513,646){\rule[-0.200pt]{0.442pt}{0.400pt}}
\put(515,645){\rule[-0.200pt]{0.442pt}{0.400pt}}
\put(517,644){\rule[-0.200pt]{0.442pt}{0.400pt}}
\put(519,643){\rule[-0.200pt]{0.442pt}{0.400pt}}
\put(521,642){\rule[-0.200pt]{0.442pt}{0.400pt}}
\put(522,641){\rule[-0.200pt]{0.442pt}{0.400pt}}
\put(524,640){\rule[-0.200pt]{0.442pt}{0.400pt}}
\put(526,639){\rule[-0.200pt]{0.442pt}{0.400pt}}
\put(528,638){\rule[-0.200pt]{0.442pt}{0.400pt}}
\put(530,637){\rule[-0.200pt]{0.442pt}{0.400pt}}
\put(532,636){\rule[-0.200pt]{0.442pt}{0.400pt}}
\put(533,635){\rule[-0.200pt]{0.530pt}{0.400pt}}
\put(536,634){\rule[-0.200pt]{0.530pt}{0.400pt}}
\put(538,633){\rule[-0.200pt]{0.530pt}{0.400pt}}
\put(540,632){\rule[-0.200pt]{0.530pt}{0.400pt}}
\put(542,631){\rule[-0.200pt]{0.530pt}{0.400pt}}
\put(545,630){\rule[-0.200pt]{0.442pt}{0.400pt}}
\put(546,629){\rule[-0.200pt]{0.442pt}{0.400pt}}
\put(548,628){\rule[-0.200pt]{0.442pt}{0.400pt}}
\put(550,627){\rule[-0.200pt]{0.442pt}{0.400pt}}
\put(552,626){\rule[-0.200pt]{0.442pt}{0.400pt}}
\put(554,625){\rule[-0.200pt]{0.442pt}{0.400pt}}
\put(555,624){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(558,623){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(560,622){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(562,621){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(564,620){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(566,619){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(568,618){\rule[-0.200pt]{0.530pt}{0.400pt}}
\put(570,617){\rule[-0.200pt]{0.530pt}{0.400pt}}
\put(572,616){\rule[-0.200pt]{0.530pt}{0.400pt}}
\put(574,615){\rule[-0.200pt]{0.530pt}{0.400pt}}
\put(576,614){\rule[-0.200pt]{0.530pt}{0.400pt}}
\put(579,613){\rule[-0.200pt]{0.442pt}{0.400pt}}
\put(580,612){\rule[-0.200pt]{0.442pt}{0.400pt}}
\put(582,611){\rule[-0.200pt]{0.442pt}{0.400pt}}
\put(584,610){\rule[-0.200pt]{0.442pt}{0.400pt}}
\put(586,609){\rule[-0.200pt]{0.442pt}{0.400pt}}
\put(588,608){\rule[-0.200pt]{0.442pt}{0.400pt}}
\put(589,607){\rule[-0.200pt]{0.530pt}{0.400pt}}
\put(592,606){\rule[-0.200pt]{0.530pt}{0.400pt}}
\put(594,605){\rule[-0.200pt]{0.530pt}{0.400pt}}
\put(596,604){\rule[-0.200pt]{0.530pt}{0.400pt}}
\put(598,603){\rule[-0.200pt]{0.530pt}{0.400pt}}
\put(601,602){\rule[-0.200pt]{0.530pt}{0.400pt}}
\put(603,601){\rule[-0.200pt]{0.530pt}{0.400pt}}
\put(605,600){\rule[-0.200pt]{0.530pt}{0.400pt}}
\put(607,599){\rule[-0.200pt]{0.530pt}{0.400pt}}
\put(609,598){\rule[-0.200pt]{0.530pt}{0.400pt}}
\put(612,597){\rule[-0.200pt]{0.442pt}{0.400pt}}
\put(613,596){\rule[-0.200pt]{0.442pt}{0.400pt}}
\put(615,595){\rule[-0.200pt]{0.442pt}{0.400pt}}
\put(617,594){\rule[-0.200pt]{0.442pt}{0.400pt}}
\put(619,593){\rule[-0.200pt]{0.442pt}{0.400pt}}
\put(621,592){\rule[-0.200pt]{0.442pt}{0.400pt}}
\put(622,591){\rule[-0.200pt]{0.578pt}{0.400pt}}
\put(625,590){\rule[-0.200pt]{0.578pt}{0.400pt}}
\put(627,589){\rule[-0.200pt]{0.578pt}{0.400pt}}
\put(630,588){\rule[-0.200pt]{0.578pt}{0.400pt}}
\put(632,587){\rule[-0.200pt]{0.578pt}{0.400pt}}
\put(635,586){\rule[-0.200pt]{0.530pt}{0.400pt}}
\put(637,585){\rule[-0.200pt]{0.530pt}{0.400pt}}
\put(639,584){\rule[-0.200pt]{0.530pt}{0.400pt}}
\put(641,583){\rule[-0.200pt]{0.530pt}{0.400pt}}
\put(643,582){\rule[-0.200pt]{0.530pt}{0.400pt}}
\put(646,581){\rule[-0.200pt]{0.530pt}{0.400pt}}
\put(648,580){\rule[-0.200pt]{0.530pt}{0.400pt}}
\put(650,579){\rule[-0.200pt]{0.530pt}{0.400pt}}
\put(652,578){\rule[-0.200pt]{0.530pt}{0.400pt}}
\put(654,577){\rule[-0.200pt]{0.530pt}{0.400pt}}
\put(657,576){\rule[-0.200pt]{0.530pt}{0.400pt}}
\put(659,575){\rule[-0.200pt]{0.530pt}{0.400pt}}
\put(661,574){\rule[-0.200pt]{0.530pt}{0.400pt}}
\put(663,573){\rule[-0.200pt]{0.530pt}{0.400pt}}
\put(665,572){\rule[-0.200pt]{0.530pt}{0.400pt}}
\put(668,571){\rule[-0.200pt]{0.530pt}{0.400pt}}
\put(670,570){\rule[-0.200pt]{0.530pt}{0.400pt}}
\put(672,569){\rule[-0.200pt]{0.530pt}{0.400pt}}
\put(674,568){\rule[-0.200pt]{0.530pt}{0.400pt}}
\put(676,567){\rule[-0.200pt]{0.530pt}{0.400pt}}
\put(679,566){\rule[-0.200pt]{0.530pt}{0.400pt}}
\put(681,565){\rule[-0.200pt]{0.530pt}{0.400pt}}
\put(683,564){\rule[-0.200pt]{0.530pt}{0.400pt}}
\put(685,563){\rule[-0.200pt]{0.530pt}{0.400pt}}
\put(687,562){\rule[-0.200pt]{0.530pt}{0.400pt}}
\put(690,561){\rule[-0.200pt]{0.578pt}{0.400pt}}
\put(692,560){\rule[-0.200pt]{0.578pt}{0.400pt}}
\put(694,559){\rule[-0.200pt]{0.578pt}{0.400pt}}
\put(697,558){\rule[-0.200pt]{0.578pt}{0.400pt}}
\put(699,557){\rule[-0.200pt]{0.578pt}{0.400pt}}
\put(702,556){\rule[-0.200pt]{0.530pt}{0.400pt}}
\put(704,555){\rule[-0.200pt]{0.530pt}{0.400pt}}
\put(706,554){\rule[-0.200pt]{0.530pt}{0.400pt}}
\put(708,553){\rule[-0.200pt]{0.530pt}{0.400pt}}
\put(710,552){\rule[-0.200pt]{0.530pt}{0.400pt}}
\put(713,551){\rule[-0.200pt]{0.530pt}{0.400pt}}
\put(715,550){\rule[-0.200pt]{0.530pt}{0.400pt}}
\put(717,549){\rule[-0.200pt]{0.530pt}{0.400pt}}
\put(719,548){\rule[-0.200pt]{0.530pt}{0.400pt}}
\put(721,547){\rule[-0.200pt]{0.530pt}{0.400pt}}
\put(724,546){\rule[-0.200pt]{0.530pt}{0.400pt}}
\put(726,545){\rule[-0.200pt]{0.530pt}{0.400pt}}
\put(728,544){\rule[-0.200pt]{0.530pt}{0.400pt}}
\put(730,543){\rule[-0.200pt]{0.530pt}{0.400pt}}
\put(732,542){\rule[-0.200pt]{0.530pt}{0.400pt}}
\put(735,541){\rule[-0.200pt]{0.662pt}{0.400pt}}
\put(737,540){\rule[-0.200pt]{0.662pt}{0.400pt}}
\put(740,539){\rule[-0.200pt]{0.662pt}{0.400pt}}
\put(743,538){\rule[-0.200pt]{0.662pt}{0.400pt}}
\put(746,537){\rule[-0.200pt]{0.530pt}{0.400pt}}
\put(748,536){\rule[-0.200pt]{0.530pt}{0.400pt}}
\put(750,535){\rule[-0.200pt]{0.530pt}{0.400pt}}
\put(752,534){\rule[-0.200pt]{0.530pt}{0.400pt}}
\put(754,533){\rule[-0.200pt]{0.530pt}{0.400pt}}
\put(757,532){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(760,531){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(763,530){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(766,529){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(769,528){\rule[-0.200pt]{0.530pt}{0.400pt}}
\put(771,527){\rule[-0.200pt]{0.530pt}{0.400pt}}
\put(773,526){\rule[-0.200pt]{0.530pt}{0.400pt}}
\put(775,525){\rule[-0.200pt]{0.530pt}{0.400pt}}
\put(777,524){\rule[-0.200pt]{0.530pt}{0.400pt}}
\put(780,523){\rule[-0.200pt]{0.662pt}{0.400pt}}
\put(782,522){\rule[-0.200pt]{0.662pt}{0.400pt}}
\put(785,521){\rule[-0.200pt]{0.662pt}{0.400pt}}
\put(788,520){\rule[-0.200pt]{0.662pt}{0.400pt}}
\put(791,519){\rule[-0.200pt]{0.530pt}{0.400pt}}
\put(793,518){\rule[-0.200pt]{0.530pt}{0.400pt}}
\put(795,517){\rule[-0.200pt]{0.530pt}{0.400pt}}
\put(797,516){\rule[-0.200pt]{0.530pt}{0.400pt}}
\put(799,515){\rule[-0.200pt]{0.530pt}{0.400pt}}
\put(802,514){\rule[-0.200pt]{0.662pt}{0.400pt}}
\put(804,513){\rule[-0.200pt]{0.662pt}{0.400pt}}
\put(807,512){\rule[-0.200pt]{0.662pt}{0.400pt}}
\put(810,511){\rule[-0.200pt]{0.662pt}{0.400pt}}
\put(813,510){\rule[-0.200pt]{0.662pt}{0.400pt}}
\put(815,509){\rule[-0.200pt]{0.662pt}{0.400pt}}
\put(818,508){\rule[-0.200pt]{0.662pt}{0.400pt}}
\put(821,507){\rule[-0.200pt]{0.662pt}{0.400pt}}
\put(824,506){\rule[-0.200pt]{0.662pt}{0.400pt}}
\put(826,505){\rule[-0.200pt]{0.662pt}{0.400pt}}
\put(829,504){\rule[-0.200pt]{0.662pt}{0.400pt}}
\put(832,503){\rule[-0.200pt]{0.662pt}{0.400pt}}
\put(835,502){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(838,501){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(841,500){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(844,499){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(847,498){\rule[-0.200pt]{0.662pt}{0.400pt}}
\put(849,497){\rule[-0.200pt]{0.662pt}{0.400pt}}
\put(852,496){\rule[-0.200pt]{0.662pt}{0.400pt}}
\put(855,495){\rule[-0.200pt]{0.662pt}{0.400pt}}
\put(858,494){\rule[-0.200pt]{0.662pt}{0.400pt}}
\put(860,493){\rule[-0.200pt]{0.662pt}{0.400pt}}
\put(863,492){\rule[-0.200pt]{0.662pt}{0.400pt}}
\put(866,491){\rule[-0.200pt]{0.662pt}{0.400pt}}
\put(869,490){\rule[-0.200pt]{0.662pt}{0.400pt}}
\put(871,489){\rule[-0.200pt]{0.662pt}{0.400pt}}
\put(874,488){\rule[-0.200pt]{0.662pt}{0.400pt}}
\put(877,487){\rule[-0.200pt]{0.662pt}{0.400pt}}
\put(880,486){\rule[-0.200pt]{0.662pt}{0.400pt}}
\put(882,485){\rule[-0.200pt]{0.662pt}{0.400pt}}
\put(885,484){\rule[-0.200pt]{0.662pt}{0.400pt}}
\put(888,483){\rule[-0.200pt]{0.662pt}{0.400pt}}
\put(891,482){\rule[-0.200pt]{0.662pt}{0.400pt}}
\put(893,481){\rule[-0.200pt]{0.662pt}{0.400pt}}
\put(896,480){\rule[-0.200pt]{0.662pt}{0.400pt}}
\put(899,479){\rule[-0.200pt]{0.662pt}{0.400pt}}
\put(902,478){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(905,477){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(908,476){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(911,475){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(914,474){\rule[-0.200pt]{0.883pt}{0.400pt}}
\put(917,473){\rule[-0.200pt]{0.883pt}{0.400pt}}
\put(921,472){\rule[-0.200pt]{0.883pt}{0.400pt}}
\put(925,471){\rule[-0.200pt]{0.662pt}{0.400pt}}
\put(927,470){\rule[-0.200pt]{0.662pt}{0.400pt}}
\put(930,469){\rule[-0.200pt]{0.662pt}{0.400pt}}
\put(933,468){\rule[-0.200pt]{0.662pt}{0.400pt}}
\put(936,467){\rule[-0.200pt]{0.662pt}{0.400pt}}
\put(938,466){\rule[-0.200pt]{0.662pt}{0.400pt}}
\put(941,465){\rule[-0.200pt]{0.662pt}{0.400pt}}
\put(944,464){\rule[-0.200pt]{0.662pt}{0.400pt}}
\put(947,463){\rule[-0.200pt]{0.883pt}{0.400pt}}
\put(950,462){\rule[-0.200pt]{0.883pt}{0.400pt}}
\put(954,461){\rule[-0.200pt]{0.883pt}{0.400pt}}
\put(958,460){\rule[-0.200pt]{0.662pt}{0.400pt}}
\put(960,459){\rule[-0.200pt]{0.662pt}{0.400pt}}
\put(963,458){\rule[-0.200pt]{0.662pt}{0.400pt}}
\put(966,457){\rule[-0.200pt]{0.662pt}{0.400pt}}
\put(969,456){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(973,455){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(977,454){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(981,453){\rule[-0.200pt]{0.883pt}{0.400pt}}
\put(984,452){\rule[-0.200pt]{0.883pt}{0.400pt}}
\put(988,451){\rule[-0.200pt]{0.883pt}{0.400pt}}
\put(992,450){\rule[-0.200pt]{0.662pt}{0.400pt}}
\put(994,449){\rule[-0.200pt]{0.662pt}{0.400pt}}
\put(997,448){\rule[-0.200pt]{0.662pt}{0.400pt}}
\put(1000,447){\rule[-0.200pt]{0.662pt}{0.400pt}}
\put(1003,446){\rule[-0.200pt]{0.883pt}{0.400pt}}
\put(1006,445){\rule[-0.200pt]{0.883pt}{0.400pt}}
\put(1010,444){\rule[-0.200pt]{0.883pt}{0.400pt}}
\put(1014,443){\rule[-0.200pt]{0.883pt}{0.400pt}}
\put(1017,442){\rule[-0.200pt]{0.883pt}{0.400pt}}
\put(1021,441){\rule[-0.200pt]{0.883pt}{0.400pt}}
\put(1025,440){\rule[-0.200pt]{0.662pt}{0.400pt}}
\put(1027,439){\rule[-0.200pt]{0.662pt}{0.400pt}}
\put(1030,438){\rule[-0.200pt]{0.662pt}{0.400pt}}
\put(1033,437){\rule[-0.200pt]{0.662pt}{0.400pt}}
\put(1036,436){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1040,435){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1044,434){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1048,433){\rule[-0.200pt]{0.883pt}{0.400pt}}
\put(1051,432){\rule[-0.200pt]{0.883pt}{0.400pt}}
\put(1055,431){\rule[-0.200pt]{0.883pt}{0.400pt}}
\put(1058,430){\rule[-0.200pt]{0.883pt}{0.400pt}}
\put(1062,429){\rule[-0.200pt]{0.883pt}{0.400pt}}
\put(1066,428){\rule[-0.200pt]{0.883pt}{0.400pt}}
\put(1069,427){\rule[-0.200pt]{0.883pt}{0.400pt}}
\put(1073,426){\rule[-0.200pt]{0.883pt}{0.400pt}}
\put(1077,425){\rule[-0.200pt]{0.883pt}{0.400pt}}
\put(1080,424){\rule[-0.200pt]{0.883pt}{0.400pt}}
\put(1084,423){\rule[-0.200pt]{0.883pt}{0.400pt}}
\put(1088,422){\rule[-0.200pt]{0.883pt}{0.400pt}}
\put(1091,421){\rule[-0.200pt]{0.883pt}{0.400pt}}
\put(1095,420){\rule[-0.200pt]{0.883pt}{0.400pt}}
\put(1099,419){\rule[-0.200pt]{0.883pt}{0.400pt}}
\put(1102,418){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1107,417){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1111,416){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1115,415){\rule[-0.200pt]{0.883pt}{0.400pt}}
\put(1118,414){\rule[-0.200pt]{0.883pt}{0.400pt}}
\put(1122,413){\rule[-0.200pt]{0.883pt}{0.400pt}}
\put(1125,412){\rule[-0.200pt]{1.325pt}{0.400pt}}
\put(1131,411){\rule[-0.200pt]{1.325pt}{0.400pt}}
\put(1137,410){\rule[-0.200pt]{0.883pt}{0.400pt}}
\put(1140,409){\rule[-0.200pt]{0.883pt}{0.400pt}}
\put(1144,408){\rule[-0.200pt]{0.883pt}{0.400pt}}
\put(1147,407){\rule[-0.200pt]{0.883pt}{0.400pt}}
\put(1151,406){\rule[-0.200pt]{0.883pt}{0.400pt}}
\put(1155,405){\rule[-0.200pt]{0.883pt}{0.400pt}}
\put(1158,404){\rule[-0.200pt]{0.883pt}{0.400pt}}
\put(1162,403){\rule[-0.200pt]{0.883pt}{0.400pt}}
\put(1166,402){\rule[-0.200pt]{0.883pt}{0.400pt}}
\put(1169,401){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(1176,400){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(1182,399){\rule[-0.200pt]{0.883pt}{0.400pt}}
\put(1185,398){\rule[-0.200pt]{0.883pt}{0.400pt}}
\put(1189,397){\rule[-0.200pt]{0.883pt}{0.400pt}}
\put(1192,396){\rule[-0.200pt]{0.883pt}{0.400pt}}
\put(1196,395){\rule[-0.200pt]{0.883pt}{0.400pt}}
\put(1200,394){\rule[-0.200pt]{0.883pt}{0.400pt}}
\put(1203,393){\rule[-0.200pt]{1.325pt}{0.400pt}}
\put(1209,392){\rule[-0.200pt]{1.325pt}{0.400pt}}
\put(1215,391){\rule[-0.200pt]{0.883pt}{0.400pt}}
\put(1218,390){\rule[-0.200pt]{0.883pt}{0.400pt}}
\put(1222,389){\rule[-0.200pt]{0.883pt}{0.400pt}}
\put(1225,388){\rule[-0.200pt]{1.325pt}{0.400pt}}
\put(1231,387){\rule[-0.200pt]{1.325pt}{0.400pt}}
\put(1237,386){\rule[-0.200pt]{0.883pt}{0.400pt}}
\put(1240,385){\rule[-0.200pt]{0.883pt}{0.400pt}}
\put(1244,384){\rule[-0.200pt]{0.883pt}{0.400pt}}
\put(1247,383){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(1254,382){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(1260,381){\rule[-0.200pt]{1.325pt}{0.400pt}}
\put(1265,380){\rule[-0.200pt]{1.325pt}{0.400pt}}
\put(1271,379){\rule[-0.200pt]{0.883pt}{0.400pt}}
\put(1274,378){\rule[-0.200pt]{0.883pt}{0.400pt}}
\put(1278,377){\rule[-0.200pt]{0.883pt}{0.400pt}}
\put(1281,376){\rule[-0.200pt]{1.325pt}{0.400pt}}
\put(1287,375){\rule[-0.200pt]{1.325pt}{0.400pt}}
\put(1293,374){\rule[-0.200pt]{1.325pt}{0.400pt}}
\put(1298,373){\rule[-0.200pt]{1.325pt}{0.400pt}}
\put(1304,372){\rule[-0.200pt]{0.883pt}{0.400pt}}
\put(1307,371){\rule[-0.200pt]{0.883pt}{0.400pt}}
\put(1311,370){\rule[-0.200pt]{0.883pt}{0.400pt}}
\put(1314,369){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(1321,368){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(1327,367){\rule[-0.200pt]{1.325pt}{0.400pt}}
\put(1332,366){\rule[-0.200pt]{1.325pt}{0.400pt}}
\put(1338,365){\rule[-0.200pt]{1.325pt}{0.400pt}}
\put(1343,364){\rule[-0.200pt]{1.325pt}{0.400pt}}
\put(1349,363){\rule[-0.200pt]{1.325pt}{0.400pt}}
\put(1354,362){\rule[-0.200pt]{1.325pt}{0.400pt}}
\put(1360,361){\rule[-0.200pt]{0.883pt}{0.400pt}}
\put(1363,360){\rule[-0.200pt]{0.883pt}{0.400pt}}
\put(1367,359){\rule[-0.200pt]{0.883pt}{0.400pt}}
\put(1370,358){\rule[-0.200pt]{1.325pt}{0.400pt}}
\put(1376,357){\rule[-0.200pt]{1.325pt}{0.400pt}}
\put(266,752){\usebox{\plotpoint}}
\put(266,752){\rule[-0.200pt]{2.650pt}{0.400pt}}
\put(277,751){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(283,750){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(289,749){\rule[-0.200pt]{0.883pt}{0.400pt}}
\put(292,748){\rule[-0.200pt]{0.883pt}{0.400pt}}
\put(296,747){\rule[-0.200pt]{0.883pt}{0.400pt}}
\put(299,746){\rule[-0.200pt]{0.883pt}{0.400pt}}
\put(303,745){\rule[-0.200pt]{0.883pt}{0.400pt}}
\put(307,744){\rule[-0.200pt]{0.883pt}{0.400pt}}
\put(310,743){\rule[-0.200pt]{0.662pt}{0.400pt}}
\put(313,742){\rule[-0.200pt]{0.662pt}{0.400pt}}
\put(316,741){\rule[-0.200pt]{0.662pt}{0.400pt}}
\put(319,740){\rule[-0.200pt]{0.662pt}{0.400pt}}
\put(322,739){\rule[-0.200pt]{0.530pt}{0.400pt}}
\put(324,738){\rule[-0.200pt]{0.530pt}{0.400pt}}
\put(326,737){\rule[-0.200pt]{0.530pt}{0.400pt}}
\put(328,736){\rule[-0.200pt]{0.530pt}{0.400pt}}
\put(330,735){\rule[-0.200pt]{0.530pt}{0.400pt}}
\put(333,734){\rule[-0.200pt]{0.662pt}{0.400pt}}
\put(335,733){\rule[-0.200pt]{0.662pt}{0.400pt}}
\put(338,732){\rule[-0.200pt]{0.662pt}{0.400pt}}
\put(341,731){\rule[-0.200pt]{0.662pt}{0.400pt}}
\put(344,730){\rule[-0.200pt]{0.578pt}{0.400pt}}
\put(346,729){\rule[-0.200pt]{0.578pt}{0.400pt}}
\put(348,728){\rule[-0.200pt]{0.578pt}{0.400pt}}
\put(351,727){\rule[-0.200pt]{0.578pt}{0.400pt}}
\put(353,726){\rule[-0.200pt]{0.578pt}{0.400pt}}
\put(355,725){\rule[-0.200pt]{0.442pt}{0.400pt}}
\put(357,724){\rule[-0.200pt]{0.442pt}{0.400pt}}
\put(359,723){\rule[-0.200pt]{0.442pt}{0.400pt}}
\put(361,722){\rule[-0.200pt]{0.442pt}{0.400pt}}
\put(363,721){\rule[-0.200pt]{0.442pt}{0.400pt}}
\put(365,720){\rule[-0.200pt]{0.442pt}{0.400pt}}
\put(367,719){\rule[-0.200pt]{0.530pt}{0.400pt}}
\put(369,718){\rule[-0.200pt]{0.530pt}{0.400pt}}
\put(371,717){\rule[-0.200pt]{0.530pt}{0.400pt}}
\put(373,716){\rule[-0.200pt]{0.530pt}{0.400pt}}
\put(375,715){\rule[-0.200pt]{0.530pt}{0.400pt}}
\put(378,714){\rule[-0.200pt]{0.442pt}{0.400pt}}
\put(379,713){\rule[-0.200pt]{0.442pt}{0.400pt}}
\put(381,712){\rule[-0.200pt]{0.442pt}{0.400pt}}
\put(383,711){\rule[-0.200pt]{0.442pt}{0.400pt}}
\put(385,710){\rule[-0.200pt]{0.442pt}{0.400pt}}
\put(387,709){\rule[-0.200pt]{0.442pt}{0.400pt}}
\put(389,708){\rule[-0.200pt]{0.530pt}{0.400pt}}
\put(391,707){\rule[-0.200pt]{0.530pt}{0.400pt}}
\put(393,706){\rule[-0.200pt]{0.530pt}{0.400pt}}
\put(395,705){\rule[-0.200pt]{0.530pt}{0.400pt}}
\put(397,704){\rule[-0.200pt]{0.530pt}{0.400pt}}
\put(400,703){\rule[-0.200pt]{0.442pt}{0.400pt}}
\put(401,702){\rule[-0.200pt]{0.442pt}{0.400pt}}
\put(403,701){\rule[-0.200pt]{0.442pt}{0.400pt}}
\put(405,700){\rule[-0.200pt]{0.442pt}{0.400pt}}
\put(407,699){\rule[-0.200pt]{0.442pt}{0.400pt}}
\put(409,698){\rule[-0.200pt]{0.442pt}{0.400pt}}
\put(411,697){\rule[-0.200pt]{0.442pt}{0.400pt}}
\put(412,696){\rule[-0.200pt]{0.442pt}{0.400pt}}
\put(414,695){\rule[-0.200pt]{0.442pt}{0.400pt}}
\put(416,694){\rule[-0.200pt]{0.442pt}{0.400pt}}
\put(418,693){\rule[-0.200pt]{0.442pt}{0.400pt}}
\put(420,692){\rule[-0.200pt]{0.442pt}{0.400pt}}
\put(422,691){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(424,690){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(426,689){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(428,688){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(430,687){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(432,686){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(434,685){\usebox{\plotpoint}}
\put(435,684){\usebox{\plotpoint}}
\put(437,683){\usebox{\plotpoint}}
\put(438,682){\usebox{\plotpoint}}
\put(440,681){\usebox{\plotpoint}}
\put(441,680){\usebox{\plotpoint}}
\put(443,679){\usebox{\plotpoint}}
\put(445,678){\rule[-0.200pt]{0.442pt}{0.400pt}}
\put(446,677){\rule[-0.200pt]{0.442pt}{0.400pt}}
\put(448,676){\rule[-0.200pt]{0.442pt}{0.400pt}}
\put(450,675){\rule[-0.200pt]{0.442pt}{0.400pt}}
\put(452,674){\rule[-0.200pt]{0.442pt}{0.400pt}}
\put(454,673){\rule[-0.200pt]{0.442pt}{0.400pt}}
\put(456,672){\rule[-0.200pt]{0.442pt}{0.400pt}}
\put(457,671){\rule[-0.200pt]{0.442pt}{0.400pt}}
\put(459,670){\rule[-0.200pt]{0.442pt}{0.400pt}}
\put(461,669){\rule[-0.200pt]{0.442pt}{0.400pt}}
\put(463,668){\rule[-0.200pt]{0.442pt}{0.400pt}}
\put(465,667){\rule[-0.200pt]{0.442pt}{0.400pt}}
\put(467,666){\usebox{\plotpoint}}
\put(468,665){\usebox{\plotpoint}}
\put(470,664){\usebox{\plotpoint}}
\put(471,663){\usebox{\plotpoint}}
\put(473,662){\usebox{\plotpoint}}
\put(474,661){\usebox{\plotpoint}}
\put(476,660){\usebox{\plotpoint}}
\put(478,659){\rule[-0.200pt]{0.442pt}{0.400pt}}
\put(479,658){\rule[-0.200pt]{0.442pt}{0.400pt}}
\put(481,657){\rule[-0.200pt]{0.442pt}{0.400pt}}
\put(483,656){\rule[-0.200pt]{0.442pt}{0.400pt}}
\put(485,655){\rule[-0.200pt]{0.442pt}{0.400pt}}
\put(487,654){\rule[-0.200pt]{0.442pt}{0.400pt}}
\put(489,653){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(491,652){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(493,651){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(495,650){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(497,649){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(499,648){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(501,647){\usebox{\plotpoint}}
\put(502,646){\usebox{\plotpoint}}
\put(504,645){\usebox{\plotpoint}}
\put(505,644){\usebox{\plotpoint}}
\put(507,643){\usebox{\plotpoint}}
\put(508,642){\usebox{\plotpoint}}
\put(510,641){\usebox{\plotpoint}}
\put(512,640){\rule[-0.200pt]{0.442pt}{0.400pt}}
\put(513,639){\rule[-0.200pt]{0.442pt}{0.400pt}}
\put(515,638){\rule[-0.200pt]{0.442pt}{0.400pt}}
\put(517,637){\rule[-0.200pt]{0.442pt}{0.400pt}}
\put(519,636){\rule[-0.200pt]{0.442pt}{0.400pt}}
\put(521,635){\rule[-0.200pt]{0.442pt}{0.400pt}}
\put(522,634){\usebox{\plotpoint}}
\put(524,633){\usebox{\plotpoint}}
\put(526,632){\usebox{\plotpoint}}
\put(527,631){\usebox{\plotpoint}}
\put(529,630){\usebox{\plotpoint}}
\put(530,629){\usebox{\plotpoint}}
\put(532,628){\usebox{\plotpoint}}
\put(533,627){\rule[-0.200pt]{0.442pt}{0.400pt}}
\put(535,626){\rule[-0.200pt]{0.442pt}{0.400pt}}
\put(537,625){\rule[-0.200pt]{0.442pt}{0.400pt}}
\put(539,624){\rule[-0.200pt]{0.442pt}{0.400pt}}
\put(541,623){\rule[-0.200pt]{0.442pt}{0.400pt}}
\put(543,622){\rule[-0.200pt]{0.442pt}{0.400pt}}
\put(544,621){\rule[-0.200pt]{0.442pt}{0.400pt}}
\put(546,620){\rule[-0.200pt]{0.442pt}{0.400pt}}
\put(548,619){\rule[-0.200pt]{0.442pt}{0.400pt}}
\put(550,618){\rule[-0.200pt]{0.442pt}{0.400pt}}
\put(552,617){\rule[-0.200pt]{0.442pt}{0.400pt}}
\put(554,616){\rule[-0.200pt]{0.442pt}{0.400pt}}
\put(555,615){\rule[-0.200pt]{0.413pt}{0.400pt}}
\put(557,614){\rule[-0.200pt]{0.413pt}{0.400pt}}
\put(559,613){\rule[-0.200pt]{0.413pt}{0.400pt}}
\put(561,612){\rule[-0.200pt]{0.413pt}{0.400pt}}
\put(562,611){\rule[-0.200pt]{0.413pt}{0.400pt}}
\put(564,610){\rule[-0.200pt]{0.413pt}{0.400pt}}
\put(566,609){\rule[-0.200pt]{0.413pt}{0.400pt}}
\put(568,608){\rule[-0.200pt]{0.442pt}{0.400pt}}
\put(569,607){\rule[-0.200pt]{0.442pt}{0.400pt}}
\put(571,606){\rule[-0.200pt]{0.442pt}{0.400pt}}
\put(573,605){\rule[-0.200pt]{0.442pt}{0.400pt}}
\put(575,604){\rule[-0.200pt]{0.442pt}{0.400pt}}
\put(577,603){\rule[-0.200pt]{0.442pt}{0.400pt}}
\put(578,602){\rule[-0.200pt]{0.442pt}{0.400pt}}
\put(580,601){\rule[-0.200pt]{0.442pt}{0.400pt}}
\put(582,600){\rule[-0.200pt]{0.442pt}{0.400pt}}
\put(584,599){\rule[-0.200pt]{0.442pt}{0.400pt}}
\put(586,598){\rule[-0.200pt]{0.442pt}{0.400pt}}
\put(588,597){\rule[-0.200pt]{0.442pt}{0.400pt}}
\put(589,596){\rule[-0.200pt]{0.442pt}{0.400pt}}
\put(591,595){\rule[-0.200pt]{0.442pt}{0.400pt}}
\put(593,594){\rule[-0.200pt]{0.442pt}{0.400pt}}
\put(595,593){\rule[-0.200pt]{0.442pt}{0.400pt}}
\put(597,592){\rule[-0.200pt]{0.442pt}{0.400pt}}
\put(599,591){\rule[-0.200pt]{0.442pt}{0.400pt}}
\put(600,590){\usebox{\plotpoint}}
\put(602,589){\usebox{\plotpoint}}
\put(604,588){\usebox{\plotpoint}}
\put(605,587){\usebox{\plotpoint}}
\put(607,586){\usebox{\plotpoint}}
\put(608,585){\usebox{\plotpoint}}
\put(610,584){\usebox{\plotpoint}}
\put(611,583){\rule[-0.200pt]{0.442pt}{0.400pt}}
\put(613,582){\rule[-0.200pt]{0.442pt}{0.400pt}}
\put(615,581){\rule[-0.200pt]{0.442pt}{0.400pt}}
\put(617,580){\rule[-0.200pt]{0.442pt}{0.400pt}}
\put(619,579){\rule[-0.200pt]{0.442pt}{0.400pt}}
\put(621,578){\rule[-0.200pt]{0.442pt}{0.400pt}}
\put(622,577){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(625,576){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(627,575){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(629,574){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(631,573){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(633,572){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(635,571){\rule[-0.200pt]{0.442pt}{0.400pt}}
\put(636,570){\rule[-0.200pt]{0.442pt}{0.400pt}}
\put(638,569){\rule[-0.200pt]{0.442pt}{0.400pt}}
\put(640,568){\rule[-0.200pt]{0.442pt}{0.400pt}}
\put(642,567){\rule[-0.200pt]{0.442pt}{0.400pt}}
\put(644,566){\rule[-0.200pt]{0.442pt}{0.400pt}}
\put(645,565){\rule[-0.200pt]{0.442pt}{0.400pt}}
\put(647,564){\rule[-0.200pt]{0.442pt}{0.400pt}}
\put(649,563){\rule[-0.200pt]{0.442pt}{0.400pt}}
\put(651,562){\rule[-0.200pt]{0.442pt}{0.400pt}}
\put(653,561){\rule[-0.200pt]{0.442pt}{0.400pt}}
\put(655,560){\rule[-0.200pt]{0.442pt}{0.400pt}}
\put(656,559){\rule[-0.200pt]{0.442pt}{0.400pt}}
\put(658,558){\rule[-0.200pt]{0.442pt}{0.400pt}}
\put(660,557){\rule[-0.200pt]{0.442pt}{0.400pt}}
\put(662,556){\rule[-0.200pt]{0.442pt}{0.400pt}}
\put(664,555){\rule[-0.200pt]{0.442pt}{0.400pt}}
\put(666,554){\rule[-0.200pt]{0.442pt}{0.400pt}}
\put(667,553){\rule[-0.200pt]{0.442pt}{0.400pt}}
\put(669,552){\rule[-0.200pt]{0.442pt}{0.400pt}}
\put(671,551){\rule[-0.200pt]{0.442pt}{0.400pt}}
\put(673,550){\rule[-0.200pt]{0.442pt}{0.400pt}}
\put(675,549){\rule[-0.200pt]{0.442pt}{0.400pt}}
\put(677,548){\rule[-0.200pt]{0.442pt}{0.400pt}}
\put(678,547){\rule[-0.200pt]{0.442pt}{0.400pt}}
\put(680,546){\rule[-0.200pt]{0.442pt}{0.400pt}}
\put(682,545){\rule[-0.200pt]{0.442pt}{0.400pt}}
\put(684,544){\rule[-0.200pt]{0.442pt}{0.400pt}}
\put(686,543){\rule[-0.200pt]{0.442pt}{0.400pt}}
\put(688,542){\rule[-0.200pt]{0.442pt}{0.400pt}}
\put(689,541){\rule[-0.200pt]{0.578pt}{0.400pt}}
\put(692,540){\rule[-0.200pt]{0.578pt}{0.400pt}}
\put(694,539){\rule[-0.200pt]{0.578pt}{0.400pt}}
\put(697,538){\rule[-0.200pt]{0.578pt}{0.400pt}}
\put(699,537){\rule[-0.200pt]{0.578pt}{0.400pt}}
\put(702,536){\rule[-0.200pt]{0.442pt}{0.400pt}}
\put(703,535){\rule[-0.200pt]{0.442pt}{0.400pt}}
\put(705,534){\rule[-0.200pt]{0.442pt}{0.400pt}}
\put(707,533){\rule[-0.200pt]{0.442pt}{0.400pt}}
\put(709,532){\rule[-0.200pt]{0.442pt}{0.400pt}}
\put(711,531){\rule[-0.200pt]{0.442pt}{0.400pt}}
\put(712,530){\rule[-0.200pt]{0.442pt}{0.400pt}}
\put(714,529){\rule[-0.200pt]{0.442pt}{0.400pt}}
\put(716,528){\rule[-0.200pt]{0.442pt}{0.400pt}}
\put(718,527){\rule[-0.200pt]{0.442pt}{0.400pt}}
\put(720,526){\rule[-0.200pt]{0.442pt}{0.400pt}}
\put(722,525){\rule[-0.200pt]{0.442pt}{0.400pt}}
\put(723,524){\rule[-0.200pt]{0.530pt}{0.400pt}}
\put(726,523){\rule[-0.200pt]{0.530pt}{0.400pt}}
\put(728,522){\rule[-0.200pt]{0.530pt}{0.400pt}}
\put(730,521){\rule[-0.200pt]{0.530pt}{0.400pt}}
\put(732,520){\rule[-0.200pt]{0.530pt}{0.400pt}}
\put(735,519){\rule[-0.200pt]{0.442pt}{0.400pt}}
\put(736,518){\rule[-0.200pt]{0.442pt}{0.400pt}}
\put(738,517){\rule[-0.200pt]{0.442pt}{0.400pt}}
\put(740,516){\rule[-0.200pt]{0.442pt}{0.400pt}}
\put(742,515){\rule[-0.200pt]{0.442pt}{0.400pt}}
\put(744,514){\rule[-0.200pt]{0.442pt}{0.400pt}}
\put(745,513){\rule[-0.200pt]{0.530pt}{0.400pt}}
\put(748,512){\rule[-0.200pt]{0.530pt}{0.400pt}}
\put(750,511){\rule[-0.200pt]{0.530pt}{0.400pt}}
\put(752,510){\rule[-0.200pt]{0.530pt}{0.400pt}}
\put(754,509){\rule[-0.200pt]{0.530pt}{0.400pt}}
\put(757,508){\rule[-0.200pt]{0.578pt}{0.400pt}}
\put(759,507){\rule[-0.200pt]{0.578pt}{0.400pt}}
\put(761,506){\rule[-0.200pt]{0.578pt}{0.400pt}}
\put(764,505){\rule[-0.200pt]{0.578pt}{0.400pt}}
\put(766,504){\rule[-0.200pt]{0.578pt}{0.400pt}}
\put(769,503){\rule[-0.200pt]{0.442pt}{0.400pt}}
\put(770,502){\rule[-0.200pt]{0.442pt}{0.400pt}}
\put(772,501){\rule[-0.200pt]{0.442pt}{0.400pt}}
\put(774,500){\rule[-0.200pt]{0.442pt}{0.400pt}}
\put(776,499){\rule[-0.200pt]{0.442pt}{0.400pt}}
\put(778,498){\rule[-0.200pt]{0.442pt}{0.400pt}}
\put(779,497){\rule[-0.200pt]{0.530pt}{0.400pt}}
\put(782,496){\rule[-0.200pt]{0.530pt}{0.400pt}}
\put(784,495){\rule[-0.200pt]{0.530pt}{0.400pt}}
\put(786,494){\rule[-0.200pt]{0.530pt}{0.400pt}}
\put(788,493){\rule[-0.200pt]{0.530pt}{0.400pt}}
\put(791,492){\rule[-0.200pt]{0.530pt}{0.400pt}}
\put(793,491){\rule[-0.200pt]{0.530pt}{0.400pt}}
\put(795,490){\rule[-0.200pt]{0.530pt}{0.400pt}}
\put(797,489){\rule[-0.200pt]{0.530pt}{0.400pt}}
\put(799,488){\rule[-0.200pt]{0.530pt}{0.400pt}}
\put(802,487){\rule[-0.200pt]{0.530pt}{0.400pt}}
\put(804,486){\rule[-0.200pt]{0.530pt}{0.400pt}}
\put(806,485){\rule[-0.200pt]{0.530pt}{0.400pt}}
\put(808,484){\rule[-0.200pt]{0.530pt}{0.400pt}}
\put(810,483){\rule[-0.200pt]{0.530pt}{0.400pt}}
\put(813,482){\rule[-0.200pt]{0.530pt}{0.400pt}}
\put(815,481){\rule[-0.200pt]{0.530pt}{0.400pt}}
\put(817,480){\rule[-0.200pt]{0.530pt}{0.400pt}}
\put(819,479){\rule[-0.200pt]{0.530pt}{0.400pt}}
\put(821,478){\rule[-0.200pt]{0.530pt}{0.400pt}}
\put(824,477){\rule[-0.200pt]{0.530pt}{0.400pt}}
\put(826,476){\rule[-0.200pt]{0.530pt}{0.400pt}}
\put(828,475){\rule[-0.200pt]{0.530pt}{0.400pt}}
\put(830,474){\rule[-0.200pt]{0.530pt}{0.400pt}}
\put(832,473){\rule[-0.200pt]{0.530pt}{0.400pt}}
\put(835,472){\rule[-0.200pt]{0.578pt}{0.400pt}}
\put(837,471){\rule[-0.200pt]{0.578pt}{0.400pt}}
\put(839,470){\rule[-0.200pt]{0.578pt}{0.400pt}}
\put(842,469){\rule[-0.200pt]{0.578pt}{0.400pt}}
\put(844,468){\rule[-0.200pt]{0.578pt}{0.400pt}}
\put(847,467){\rule[-0.200pt]{0.530pt}{0.400pt}}
\put(849,466){\rule[-0.200pt]{0.530pt}{0.400pt}}
\put(851,465){\rule[-0.200pt]{0.530pt}{0.400pt}}
\put(853,464){\rule[-0.200pt]{0.530pt}{0.400pt}}
\put(855,463){\rule[-0.200pt]{0.530pt}{0.400pt}}
\put(858,462){\rule[-0.200pt]{0.530pt}{0.400pt}}
\put(860,461){\rule[-0.200pt]{0.530pt}{0.400pt}}
\put(862,460){\rule[-0.200pt]{0.530pt}{0.400pt}}
\put(864,459){\rule[-0.200pt]{0.530pt}{0.400pt}}
\put(866,458){\rule[-0.200pt]{0.530pt}{0.400pt}}
\put(869,457){\rule[-0.200pt]{0.530pt}{0.400pt}}
\put(871,456){\rule[-0.200pt]{0.530pt}{0.400pt}}
\put(873,455){\rule[-0.200pt]{0.530pt}{0.400pt}}
\put(875,454){\rule[-0.200pt]{0.530pt}{0.400pt}}
\put(877,453){\rule[-0.200pt]{0.530pt}{0.400pt}}
\put(880,452){\rule[-0.200pt]{0.662pt}{0.400pt}}
\put(882,451){\rule[-0.200pt]{0.662pt}{0.400pt}}
\put(885,450){\rule[-0.200pt]{0.662pt}{0.400pt}}
\put(888,449){\rule[-0.200pt]{0.662pt}{0.400pt}}
\put(891,448){\rule[-0.200pt]{0.530pt}{0.400pt}}
\put(893,447){\rule[-0.200pt]{0.530pt}{0.400pt}}
\put(895,446){\rule[-0.200pt]{0.530pt}{0.400pt}}
\put(897,445){\rule[-0.200pt]{0.530pt}{0.400pt}}
\put(899,444){\rule[-0.200pt]{0.530pt}{0.400pt}}
\put(902,443){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(905,442){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(908,441){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(911,440){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(914,439){\rule[-0.200pt]{0.530pt}{0.400pt}}
\put(916,438){\rule[-0.200pt]{0.530pt}{0.400pt}}
\put(918,437){\rule[-0.200pt]{0.530pt}{0.400pt}}
\put(920,436){\rule[-0.200pt]{0.530pt}{0.400pt}}
\put(922,435){\rule[-0.200pt]{0.530pt}{0.400pt}}
\put(925,434){\rule[-0.200pt]{0.662pt}{0.400pt}}
\put(927,433){\rule[-0.200pt]{0.662pt}{0.400pt}}
\put(930,432){\rule[-0.200pt]{0.662pt}{0.400pt}}
\put(933,431){\rule[-0.200pt]{0.662pt}{0.400pt}}
\put(936,430){\rule[-0.200pt]{0.530pt}{0.400pt}}
\put(938,429){\rule[-0.200pt]{0.530pt}{0.400pt}}
\put(940,428){\rule[-0.200pt]{0.530pt}{0.400pt}}
\put(942,427){\rule[-0.200pt]{0.530pt}{0.400pt}}
\put(944,426){\rule[-0.200pt]{0.530pt}{0.400pt}}
\put(947,425){\rule[-0.200pt]{0.662pt}{0.400pt}}
\put(949,424){\rule[-0.200pt]{0.662pt}{0.400pt}}
\put(952,423){\rule[-0.200pt]{0.662pt}{0.400pt}}
\put(955,422){\rule[-0.200pt]{0.662pt}{0.400pt}}
\put(958,421){\rule[-0.200pt]{0.662pt}{0.400pt}}
\put(960,420){\rule[-0.200pt]{0.662pt}{0.400pt}}
\put(963,419){\rule[-0.200pt]{0.662pt}{0.400pt}}
\put(966,418){\rule[-0.200pt]{0.662pt}{0.400pt}}
\put(969,417){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(972,416){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(975,415){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(978,414){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(981,413){\rule[-0.200pt]{0.662pt}{0.400pt}}
\put(983,412){\rule[-0.200pt]{0.662pt}{0.400pt}}
\put(986,411){\rule[-0.200pt]{0.662pt}{0.400pt}}
\put(989,410){\rule[-0.200pt]{0.662pt}{0.400pt}}
\put(992,409){\rule[-0.200pt]{0.662pt}{0.400pt}}
\put(994,408){\rule[-0.200pt]{0.662pt}{0.400pt}}
\put(997,407){\rule[-0.200pt]{0.662pt}{0.400pt}}
\put(1000,406){\rule[-0.200pt]{0.662pt}{0.400pt}}
\put(1003,405){\rule[-0.200pt]{0.662pt}{0.400pt}}
\put(1005,404){\rule[-0.200pt]{0.662pt}{0.400pt}}
\put(1008,403){\rule[-0.200pt]{0.662pt}{0.400pt}}
\put(1011,402){\rule[-0.200pt]{0.662pt}{0.400pt}}
\put(1014,401){\rule[-0.200pt]{0.662pt}{0.400pt}}
\put(1016,400){\rule[-0.200pt]{0.662pt}{0.400pt}}
\put(1019,399){\rule[-0.200pt]{0.662pt}{0.400pt}}
\put(1022,398){\rule[-0.200pt]{0.662pt}{0.400pt}}
\put(1025,397){\rule[-0.200pt]{0.662pt}{0.400pt}}
\put(1027,396){\rule[-0.200pt]{0.662pt}{0.400pt}}
\put(1030,395){\rule[-0.200pt]{0.662pt}{0.400pt}}
\put(1033,394){\rule[-0.200pt]{0.662pt}{0.400pt}}
\put(1036,393){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1039,392){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1042,391){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1045,390){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1048,389){\rule[-0.200pt]{0.662pt}{0.400pt}}
\put(1050,388){\rule[-0.200pt]{0.662pt}{0.400pt}}
\put(1053,387){\rule[-0.200pt]{0.662pt}{0.400pt}}
\put(1056,386){\rule[-0.200pt]{0.662pt}{0.400pt}}
\put(1059,385){\rule[-0.200pt]{0.883pt}{0.400pt}}
\put(1062,384){\rule[-0.200pt]{0.883pt}{0.400pt}}
\put(1066,383){\rule[-0.200pt]{0.883pt}{0.400pt}}
\put(1069,382){\rule[-0.200pt]{0.663pt}{0.400pt}}
\put(1072,381){\rule[-0.200pt]{0.662pt}{0.400pt}}
\put(1075,380){\rule[-0.200pt]{0.662pt}{0.400pt}}
\put(1078,379){\rule[-0.200pt]{0.662pt}{0.400pt}}
\put(1081,378){\rule[-0.200pt]{0.662pt}{0.400pt}}
\put(1083,377){\rule[-0.200pt]{0.662pt}{0.400pt}}
\put(1086,376){\rule[-0.200pt]{0.662pt}{0.400pt}}
\put(1089,375){\rule[-0.200pt]{0.662pt}{0.400pt}}
\put(1092,374){\rule[-0.200pt]{0.883pt}{0.400pt}}
\put(1095,373){\rule[-0.200pt]{0.883pt}{0.400pt}}
\put(1099,372){\rule[-0.200pt]{0.883pt}{0.400pt}}
\put(1102,371){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1106,370){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1109,369){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1112,368){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1115,367){\rule[-0.200pt]{0.883pt}{0.400pt}}
\put(1118,366){\rule[-0.200pt]{0.883pt}{0.400pt}}
\put(1122,365){\rule[-0.200pt]{0.883pt}{0.400pt}}
\put(1125,364){\rule[-0.200pt]{0.663pt}{0.400pt}}
\put(1128,363){\rule[-0.200pt]{0.662pt}{0.400pt}}
\put(1131,362){\rule[-0.200pt]{0.662pt}{0.400pt}}
\put(1134,361){\rule[-0.200pt]{0.662pt}{0.400pt}}
\put(1137,360){\rule[-0.200pt]{0.883pt}{0.400pt}}
\put(1140,359){\rule[-0.200pt]{0.883pt}{0.400pt}}
\put(1144,358){\rule[-0.200pt]{0.883pt}{0.400pt}}
\put(1147,357){\rule[-0.200pt]{0.883pt}{0.400pt}}
\put(1151,356){\rule[-0.200pt]{0.883pt}{0.400pt}}
\put(1155,355){\rule[-0.200pt]{0.883pt}{0.400pt}}
\put(1158,354){\rule[-0.200pt]{0.883pt}{0.400pt}}
\put(1162,353){\rule[-0.200pt]{0.883pt}{0.400pt}}
\put(1166,352){\rule[-0.200pt]{0.883pt}{0.400pt}}
\put(1169,351){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1173,350){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1176,349){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1179,348){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1182,347){\rule[-0.200pt]{0.883pt}{0.400pt}}
\put(1185,346){\rule[-0.200pt]{0.883pt}{0.400pt}}
\put(1189,345){\rule[-0.200pt]{0.883pt}{0.400pt}}
\put(1192,344){\rule[-0.200pt]{0.883pt}{0.400pt}}
\put(1196,343){\rule[-0.200pt]{0.883pt}{0.400pt}}
\put(1200,342){\rule[-0.200pt]{0.883pt}{0.400pt}}
\put(1203,341){\rule[-0.200pt]{0.883pt}{0.400pt}}
\put(1207,340){\rule[-0.200pt]{0.883pt}{0.400pt}}
\put(1211,339){\rule[-0.200pt]{0.883pt}{0.400pt}}
\put(1214,338){\rule[-0.200pt]{0.883pt}{0.400pt}}
\put(1218,337){\rule[-0.200pt]{0.883pt}{0.400pt}}
\put(1222,336){\rule[-0.200pt]{0.883pt}{0.400pt}}
\put(1225,335){\rule[-0.200pt]{0.883pt}{0.400pt}}
\put(1229,334){\rule[-0.200pt]{0.883pt}{0.400pt}}
\put(1233,333){\rule[-0.200pt]{0.883pt}{0.400pt}}
\put(1236,332){\rule[-0.200pt]{0.883pt}{0.400pt}}
\put(1240,331){\rule[-0.200pt]{0.883pt}{0.400pt}}
\put(1244,330){\rule[-0.200pt]{0.883pt}{0.400pt}}
\put(1247,329){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1252,328){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1256,327){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1260,326){\rule[-0.200pt]{0.883pt}{0.400pt}}
\put(1263,325){\rule[-0.200pt]{0.883pt}{0.400pt}}
\put(1267,324){\rule[-0.200pt]{0.883pt}{0.400pt}}
\put(1270,323){\rule[-0.200pt]{1.325pt}{0.400pt}}
\put(1276,322){\rule[-0.200pt]{1.325pt}{0.400pt}}
\put(1282,321){\rule[-0.200pt]{0.883pt}{0.400pt}}
\put(1285,320){\rule[-0.200pt]{0.883pt}{0.400pt}}
\put(1289,319){\rule[-0.200pt]{0.883pt}{0.400pt}}
\put(1292,318){\rule[-0.200pt]{0.883pt}{0.400pt}}
\put(1296,317){\rule[-0.200pt]{0.883pt}{0.400pt}}
\put(1300,316){\rule[-0.200pt]{0.883pt}{0.400pt}}
\put(1303,315){\rule[-0.200pt]{1.325pt}{0.400pt}}
\put(1309,314){\rule[-0.200pt]{1.325pt}{0.400pt}}
\put(1315,313){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1319,312){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1323,311){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1327,310){\rule[-0.200pt]{0.883pt}{0.400pt}}
\put(1330,309){\rule[-0.200pt]{0.883pt}{0.400pt}}
\put(1334,308){\rule[-0.200pt]{0.883pt}{0.400pt}}
\put(1337,307){\rule[-0.200pt]{1.325pt}{0.400pt}}
\put(1343,306){\rule[-0.200pt]{1.325pt}{0.400pt}}
\put(1349,305){\rule[-0.200pt]{0.883pt}{0.400pt}}
\put(1352,304){\rule[-0.200pt]{0.883pt}{0.400pt}}
\put(1356,303){\rule[-0.200pt]{0.883pt}{0.400pt}}
\put(1359,302){\rule[-0.200pt]{1.325pt}{0.400pt}}
\put(1365,301){\rule[-0.200pt]{1.325pt}{0.400pt}}
\put(1371,300){\rule[-0.200pt]{0.883pt}{0.400pt}}
\put(1374,299){\rule[-0.200pt]{0.883pt}{0.400pt}}
\put(1378,298){\rule[-0.200pt]{0.883pt}{0.400pt}}
\put(1381,297){\usebox{\plotpoint}}
\end{picture}


==> figure3.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\begin{picture}(1500,900)(0,0)
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\put(264,113){\line(1,0){1172}}
\put(264,113){\line(0,1){719}}
\put(264,113){\line(1,0){20}}
\put(1436,113){\line(-1,0){20}}
\put(242,113){\makebox(0,0)[r]{0}}
\put(264,203){\line(1,0){20}}
\put(1436,203){\line(-1,0){20}}
\put(242,203){\makebox(0,0)[r]{2}}
\put(264,293){\line(1,0){20}}
\put(1436,293){\line(-1,0){20}}
\put(242,293){\makebox(0,0)[r]{4}}
\put(264,383){\line(1,0){20}}
\put(1436,383){\line(-1,0){20}}
\put(242,383){\makebox(0,0)[r]{6}}
\put(264,473){\line(1,0){20}}
\put(1436,473){\line(-1,0){20}}
\put(242,473){\makebox(0,0)[r]{8}}
\put(264,562){\line(1,0){20}}
\put(1436,562){\line(-1,0){20}}
\put(242,562){\makebox(0,0)[r]{10}}
\put(264,652){\line(1,0){20}}
\put(1436,652){\line(-1,0){20}}
\put(242,652){\makebox(0,0)[r]{12}}
\put(264,742){\line(1,0){20}}
\put(1436,742){\line(-1,0){20}}
\put(242,742){\makebox(0,0)[r]{14}}
\put(264,832){\line(1,0){20}}
\put(1436,832){\line(-1,0){20}}
\put(242,832){\makebox(0,0)[r]{16}}
\put(264,113){\line(0,1){20}}
\put(264,832){\line(0,-1){20}}
\put(264,68){\makebox(0,0){0}}
\put(387,113){\line(0,1){20}}
\put(387,832){\line(0,-1){20}}
\put(387,68){\makebox(0,0){0.1}}
\put(511,113){\line(0,1){20}}
\put(511,832){\line(0,-1){20}}
\put(511,68){\makebox(0,0){0.2}}
\put(634,113){\line(0,1){20}}
\put(634,832){\line(0,-1){20}}
\put(634,68){\makebox(0,0){0.3}}
\put(757,113){\line(0,1){20}}
\put(757,832){\line(0,-1){20}}
\put(757,68){\makebox(0,0){0.4}}
\put(881,113){\line(0,1){20}}
\put(881,832){\line(0,-1){20}}
\put(881,68){\makebox(0,0){0.5}}
\put(1004,113){\line(0,1){20}}
\put(1004,832){\line(0,-1){20}}
\put(1004,68){\makebox(0,0){0.6}}
\put(1128,113){\line(0,1){20}}
\put(1128,832){\line(0,-1){20}}
\put(1128,68){\makebox(0,0){0.7}}
\put(1251,113){\line(0,1){20}}
\put(1251,832){\line(0,-1){20}}
\put(1251,68){\makebox(0,0){0.8}}
\put(1374,113){\line(0,1){20}}
\put(1374,832){\line(0,-1){20}}
\put(1374,68){\makebox(0,0){0.9}}
\put(264,113){\line(1,0){1172}}
\put(1436,113){\line(0,1){719}}
\put(1436,832){\line(-1,0){1172}}
\put(264,832){\line(0,-1){719}}
\put(45,472){\makebox(0,0)[l]{\shortstack{$dL/dW_{\gamma p}$}}}
\put(850,23){\makebox(0,0){$W_{\gamma p}$(TeV)}}
\put(511,607){\makebox(0,0)[l]{HERA+TESLA}}
\put(1405,778){\makebox(0,0)[l]{1}}
\put(1405,428){\makebox(0,0)[l]{2}}
\put(1405,144){\makebox(0,0)[l]{3}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(275,113){\usebox{\plotpoint}}
\put(275,113){\rule[-0.200pt]{104.551pt}{0.400pt}}
\put(709,114){\rule[-0.200pt]{13.490pt}{0.400pt}}
\put(765,115){\rule[-0.200pt]{7.950pt}{0.400pt}}
\put(798,116){\rule[-0.200pt]{5.541pt}{0.400pt}}
\put(821,117){\rule[-0.200pt]{5.300pt}{0.400pt}}
\put(843,118){\rule[-0.200pt]{5.300pt}{0.400pt}}
\put(865,119){\rule[-0.200pt]{2.650pt}{0.400pt}}
\put(876,120){\rule[-0.200pt]{5.541pt}{0.400pt}}
\put(899,121){\rule[-0.200pt]{2.650pt}{0.400pt}}
\put(910,122){\rule[-0.200pt]{5.300pt}{0.400pt}}
\put(932,123){\rule[-0.200pt]{2.650pt}{0.400pt}}
\put(943,124){\rule[-0.200pt]{2.650pt}{0.400pt}}
\put(954,125){\rule[-0.200pt]{5.541pt}{0.400pt}}
\put(977,126){\rule[-0.200pt]{2.650pt}{0.400pt}}
\put(988,127){\rule[-0.200pt]{2.650pt}{0.400pt}}
\put(999,128){\rule[-0.200pt]{5.300pt}{0.400pt}}
\put(1021,129){\rule[-0.200pt]{2.650pt}{0.400pt}}
\put(1032,130){\rule[-0.200pt]{2.650pt}{0.400pt}}
\put(1043,131){\rule[-0.200pt]{2.650pt}{0.400pt}}
\put(1054,132){\rule[-0.200pt]{5.541pt}{0.400pt}}
\put(1077,133){\rule[-0.200pt]{2.650pt}{0.400pt}}
\put(1088,134){\rule[-0.200pt]{2.650pt}{0.400pt}}
\put(1099,135){\rule[-0.200pt]{2.650pt}{0.400pt}}
\put(1110,136){\rule[-0.200pt]{1.325pt}{0.400pt}}
\put(1115,137){\rule[-0.200pt]{1.325pt}{0.400pt}}
\put(1121,138){\rule[-0.200pt]{2.650pt}{0.400pt}}
\put(1132,139){\rule[-0.200pt]{1.325pt}{0.400pt}}
\put(1137,140){\rule[-0.200pt]{1.325pt}{0.400pt}}
\put(1143,141){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(1155,142){\rule[-0.200pt]{0.883pt}{0.400pt}}
\put(1158,143){\rule[-0.200pt]{0.883pt}{0.400pt}}
\put(1162,144){\rule[-0.200pt]{0.883pt}{0.400pt}}
\put(1165,145){\rule[-0.200pt]{1.325pt}{0.400pt}}
\put(1171,146){\rule[-0.200pt]{1.325pt}{0.400pt}}
\put(1177,147){\rule[-0.200pt]{0.883pt}{0.400pt}}
\put(1180,148){\rule[-0.200pt]{0.883pt}{0.400pt}}
\put(1184,149){\rule[-0.200pt]{0.883pt}{0.400pt}}
\put(1187,150){\rule[-0.200pt]{0.663pt}{0.400pt}}
\put(1190,151){\rule[-0.200pt]{0.662pt}{0.400pt}}
\put(1193,152){\rule[-0.200pt]{0.662pt}{0.400pt}}
\put(1196,153){\rule[-0.200pt]{0.662pt}{0.400pt}}
\put(1199,154){\rule[-0.200pt]{0.662pt}{0.400pt}}
\put(1201,155){\rule[-0.200pt]{0.662pt}{0.400pt}}
\put(1204,156){\rule[-0.200pt]{0.662pt}{0.400pt}}
\put(1207,157){\rule[-0.200pt]{0.662pt}{0.400pt}}
\put(1210,158){\rule[-0.200pt]{0.530pt}{0.400pt}}
\put(1212,159){\rule[-0.200pt]{0.530pt}{0.400pt}}
\put(1214,160){\rule[-0.200pt]{0.530pt}{0.400pt}}
\put(1216,161){\rule[-0.200pt]{0.530pt}{0.400pt}}
\put(1218,162){\rule[-0.200pt]{0.530pt}{0.400pt}}
\put(1220,163){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1223,164){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1225,165){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1227,166){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1229,167){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1231,168){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1233,169){\usebox{\plotpoint}}
\put(1234,170){\usebox{\plotpoint}}
\put(1235,171){\usebox{\plotpoint}}
\put(1237,172){\usebox{\plotpoint}}
\put(1238,173){\usebox{\plotpoint}}
\put(1239,174){\usebox{\plotpoint}}
\put(1241,175){\usebox{\plotpoint}}
\put(1242,176){\usebox{\plotpoint}}
\put(1244,177){\usebox{\plotpoint}}
\put(1245,178){\usebox{\plotpoint}}
\put(1246,179){\usebox{\plotpoint}}
\put(1247,180){\usebox{\plotpoint}}
\put(1248,181){\usebox{\plotpoint}}
\put(1250,182){\usebox{\plotpoint}}
\put(1251,183){\usebox{\plotpoint}}
\put(1252,184){\usebox{\plotpoint}}
\put(1253,185){\usebox{\plotpoint}}
\put(1254,186){\usebox{\plotpoint}}
\put(1255,186){\usebox{\plotpoint}}
\put(1256,187){\usebox{\plotpoint}}
\put(1257,188){\usebox{\plotpoint}}
\put(1258,189){\usebox{\plotpoint}}
\put(1259,190){\usebox{\plotpoint}}
\put(1260,191){\usebox{\plotpoint}}
\put(1261,192){\usebox{\plotpoint}}
\put(1262,193){\usebox{\plotpoint}}
\put(1263,194){\usebox{\plotpoint}}
\put(1264,195){\usebox{\plotpoint}}
\put(1265,196){\usebox{\plotpoint}}
\put(1266,198){\usebox{\plotpoint}}
\put(1267,199){\usebox{\plotpoint}}
\put(1268,200){\usebox{\plotpoint}}
\put(1269,201){\usebox{\plotpoint}}
\put(1270,203){\usebox{\plotpoint}}
\put(1271,204){\usebox{\plotpoint}}
\put(1272,205){\usebox{\plotpoint}}
\put(1273,206){\usebox{\plotpoint}}
\put(1274,208){\usebox{\plotpoint}}
\put(1275,209){\usebox{\plotpoint}}
\put(1276,210){\usebox{\plotpoint}}
\put(1277,211){\rule[-0.200pt]{0.400pt}{0.416pt}}
\put(1278,213){\rule[-0.200pt]{0.400pt}{0.416pt}}
\put(1279,215){\rule[-0.200pt]{0.400pt}{0.416pt}}
\put(1280,217){\rule[-0.200pt]{0.400pt}{0.416pt}}
\put(1281,218){\rule[-0.200pt]{0.400pt}{0.416pt}}
\put(1282,220){\rule[-0.200pt]{0.400pt}{0.416pt}}
\put(1283,222){\rule[-0.200pt]{0.400pt}{0.416pt}}
\put(1284,224){\rule[-0.200pt]{0.400pt}{0.416pt}}
\put(1285,225){\rule[-0.200pt]{0.400pt}{0.416pt}}
\put(1286,227){\rule[-0.200pt]{0.400pt}{0.416pt}}
\put(1287,229){\rule[-0.200pt]{0.400pt}{0.416pt}}
\put(1288,231){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1289,233){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1290,235){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1291,237){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1292,239){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1293,241){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1294,243){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1295,245){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1296,247){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1297,249){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1298,251){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1299,253){\rule[-0.200pt]{0.400pt}{0.635pt}}
\put(1300,255){\rule[-0.200pt]{0.400pt}{0.635pt}}
\put(1301,258){\rule[-0.200pt]{0.400pt}{0.635pt}}
\put(1302,260){\rule[-0.200pt]{0.400pt}{0.635pt}}
\put(1303,263){\rule[-0.200pt]{0.400pt}{0.635pt}}
\put(1304,266){\rule[-0.200pt]{0.400pt}{0.635pt}}
\put(1305,268){\rule[-0.200pt]{0.400pt}{0.635pt}}
\put(1306,271){\rule[-0.200pt]{0.400pt}{0.635pt}}
\put(1307,274){\rule[-0.200pt]{0.400pt}{0.635pt}}
\put(1308,276){\rule[-0.200pt]{0.400pt}{0.635pt}}
\put(1309,279){\rule[-0.200pt]{0.400pt}{0.635pt}}
\put(1310,281){\rule[-0.200pt]{0.400pt}{0.763pt}}
\put(1311,285){\rule[-0.200pt]{0.400pt}{0.763pt}}
\put(1312,288){\rule[-0.200pt]{0.400pt}{0.763pt}}
\put(1313,291){\rule[-0.200pt]{0.400pt}{0.763pt}}
\put(1314,294){\rule[-0.200pt]{0.400pt}{0.763pt}}
\put(1315,297){\rule[-0.200pt]{0.400pt}{0.763pt}}
\put(1316,300){\rule[-0.200pt]{0.400pt}{0.763pt}}
\put(1317,304){\rule[-0.200pt]{0.400pt}{0.763pt}}
\put(1318,307){\rule[-0.200pt]{0.400pt}{0.763pt}}
\put(1319,310){\rule[-0.200pt]{0.400pt}{0.763pt}}
\put(1320,313){\rule[-0.200pt]{0.400pt}{0.763pt}}
\put(1321,316){\rule[-0.200pt]{0.400pt}{0.763pt}}
\put(1322,319){\rule[-0.200pt]{0.400pt}{1.029pt}}
\put(1323,324){\rule[-0.200pt]{0.400pt}{1.029pt}}
\put(1324,328){\rule[-0.200pt]{0.400pt}{1.029pt}}
\put(1325,332){\rule[-0.200pt]{0.400pt}{1.029pt}}
\put(1326,337){\rule[-0.200pt]{0.400pt}{1.029pt}}
\put(1327,341){\rule[-0.200pt]{0.400pt}{1.029pt}}
\put(1328,345){\rule[-0.200pt]{0.400pt}{1.029pt}}
\put(1329,349){\rule[-0.200pt]{0.400pt}{1.029pt}}
\put(1330,354){\rule[-0.200pt]{0.400pt}{1.029pt}}
\put(1331,358){\rule[-0.200pt]{0.400pt}{1.029pt}}
\put(1332,362){\rule[-0.200pt]{0.400pt}{1.029pt}}
\put(1333,367){\rule[-0.200pt]{0.400pt}{1.380pt}}
\put(1334,372){\rule[-0.200pt]{0.400pt}{1.380pt}}
\put(1335,378){\rule[-0.200pt]{0.400pt}{1.380pt}}
\put(1336,384){\rule[-0.200pt]{0.400pt}{1.380pt}}
\put(1337,389){\rule[-0.200pt]{0.400pt}{1.380pt}}
\put(1338,395){\rule[-0.200pt]{0.400pt}{1.380pt}}
\put(1339,401){\rule[-0.200pt]{0.400pt}{1.380pt}}
\put(1340,407){\rule[-0.200pt]{0.400pt}{1.380pt}}
\put(1341,412){\rule[-0.200pt]{0.400pt}{1.380pt}}
\put(1342,418){\rule[-0.200pt]{0.400pt}{1.380pt}}
\put(1343,424){\rule[-0.200pt]{0.400pt}{1.380pt}}
\put(1344,429){\rule[-0.200pt]{0.400pt}{1.840pt}}
\put(1345,437){\rule[-0.200pt]{0.400pt}{1.840pt}}
\put(1346,445){\rule[-0.200pt]{0.400pt}{1.840pt}}
\put(1347,452){\rule[-0.200pt]{0.400pt}{1.840pt}}
\put(1348,460){\rule[-0.200pt]{0.400pt}{1.840pt}}
\put(1349,468){\rule[-0.200pt]{0.400pt}{1.840pt}}
\put(1350,475){\rule[-0.200pt]{0.400pt}{1.840pt}}
\put(1351,483){\rule[-0.200pt]{0.400pt}{1.840pt}}
\put(1352,491){\rule[-0.200pt]{0.400pt}{1.840pt}}
\put(1353,498){\rule[-0.200pt]{0.400pt}{1.840pt}}
\put(1354,506){\rule[-0.200pt]{0.400pt}{1.840pt}}
\put(1355,513){\rule[-0.200pt]{0.400pt}{2.475pt}}
\put(1356,524){\rule[-0.200pt]{0.400pt}{2.475pt}}
\put(1357,534){\rule[-0.200pt]{0.400pt}{2.475pt}}
\put(1358,544){\rule[-0.200pt]{0.400pt}{2.475pt}}
\put(1359,555){\rule[-0.200pt]{0.400pt}{2.475pt}}
\put(1360,565){\rule[-0.200pt]{0.400pt}{2.475pt}}
\put(1361,575){\rule[-0.200pt]{0.400pt}{2.475pt}}
\put(1362,585){\rule[-0.200pt]{0.400pt}{2.475pt}}
\put(1363,596){\rule[-0.200pt]{0.400pt}{2.475pt}}
\put(1364,606){\rule[-0.200pt]{0.400pt}{2.475pt}}
\put(1365,616){\rule[-0.200pt]{0.400pt}{2.475pt}}
\put(1366,626){\rule[-0.200pt]{0.400pt}{3.416pt}}
\put(1367,641){\rule[-0.200pt]{0.400pt}{3.416pt}}
\put(1368,655){\rule[-0.200pt]{0.400pt}{3.416pt}}
\put(1369,669){\rule[-0.200pt]{0.400pt}{3.416pt}}
\put(1370,683){\rule[-0.200pt]{0.400pt}{3.416pt}}
\put(1371,697){\rule[-0.200pt]{0.400pt}{3.416pt}}
\put(1372,712){\rule[-0.200pt]{0.400pt}{3.416pt}}
\put(1373,726){\rule[-0.200pt]{0.400pt}{3.416pt}}
\put(1374,740){\rule[-0.200pt]{0.400pt}{3.416pt}}
\put(1375,754){\rule[-0.200pt]{0.400pt}{3.416pt}}
\put(1376,768){\rule[-0.200pt]{0.400pt}{3.416pt}}
\put(275,113){\usebox{\plotpoint}}
\put(275,113){\rule[-0.200pt]{104.551pt}{0.400pt}}
\put(709,114){\rule[-0.200pt]{10.841pt}{0.400pt}}
\put(754,115){\rule[-0.200pt]{7.950pt}{0.400pt}}
\put(787,116){\rule[-0.200pt]{5.541pt}{0.400pt}}
\put(810,117){\rule[-0.200pt]{5.300pt}{0.400pt}}
\put(832,118){\rule[-0.200pt]{2.650pt}{0.400pt}}
\put(843,119){\rule[-0.200pt]{2.650pt}{0.400pt}}
\put(854,120){\rule[-0.200pt]{2.650pt}{0.400pt}}
\put(865,121){\rule[-0.200pt]{5.300pt}{0.400pt}}
\put(887,122){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(899,123){\rule[-0.200pt]{1.325pt}{0.400pt}}
\put(904,124){\rule[-0.200pt]{1.325pt}{0.400pt}}
\put(910,125){\rule[-0.200pt]{2.650pt}{0.400pt}}
\put(921,126){\rule[-0.200pt]{2.650pt}{0.400pt}}
\put(932,127){\rule[-0.200pt]{2.650pt}{0.400pt}}
\put(943,128){\rule[-0.200pt]{2.650pt}{0.400pt}}
\put(954,129){\rule[-0.200pt]{1.325pt}{0.400pt}}
\put(959,130){\rule[-0.200pt]{1.325pt}{0.400pt}}
\put(965,131){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(977,132){\rule[-0.200pt]{1.325pt}{0.400pt}}
\put(982,133){\rule[-0.200pt]{1.325pt}{0.400pt}}
\put(988,134){\rule[-0.200pt]{2.650pt}{0.400pt}}
\put(999,135){\rule[-0.200pt]{1.325pt}{0.400pt}}
\put(1004,136){\rule[-0.200pt]{1.325pt}{0.400pt}}
\put(1010,137){\rule[-0.200pt]{2.650pt}{0.400pt}}
\put(1021,138){\rule[-0.200pt]{1.325pt}{0.400pt}}
\put(1026,139){\rule[-0.200pt]{1.325pt}{0.400pt}}
\put(1032,140){\rule[-0.200pt]{1.325pt}{0.400pt}}
\put(1037,141){\rule[-0.200pt]{1.325pt}{0.400pt}}
\put(1043,142){\rule[-0.200pt]{1.325pt}{0.400pt}}
\put(1048,143){\rule[-0.200pt]{1.325pt}{0.400pt}}
\put(1054,144){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(1060,145){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(1066,146){\rule[-0.200pt]{1.325pt}{0.400pt}}
\put(1071,147){\rule[-0.200pt]{1.325pt}{0.400pt}}
\put(1077,148){\rule[-0.200pt]{1.325pt}{0.400pt}}
\put(1082,149){\rule[-0.200pt]{1.325pt}{0.400pt}}
\put(1088,150){\rule[-0.200pt]{1.325pt}{0.400pt}}
\put(1093,151){\rule[-0.200pt]{1.325pt}{0.400pt}}
\put(1099,152){\rule[-0.200pt]{1.325pt}{0.400pt}}
\put(1104,153){\rule[-0.200pt]{1.325pt}{0.400pt}}
\put(1110,154){\rule[-0.200pt]{1.325pt}{0.400pt}}
\put(1115,155){\rule[-0.200pt]{1.325pt}{0.400pt}}
\put(1121,156){\rule[-0.200pt]{0.883pt}{0.400pt}}
\put(1124,157){\rule[-0.200pt]{0.883pt}{0.400pt}}
\put(1128,158){\rule[-0.200pt]{0.883pt}{0.400pt}}
\put(1131,159){\rule[-0.200pt]{1.325pt}{0.400pt}}
\put(1137,160){\rule[-0.200pt]{1.325pt}{0.400pt}}
\put(1143,161){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1147,162){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1151,163){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1155,164){\rule[-0.200pt]{0.883pt}{0.400pt}}
\put(1158,165){\rule[-0.200pt]{0.883pt}{0.400pt}}
\put(1162,166){\rule[-0.200pt]{0.883pt}{0.400pt}}
\put(1165,167){\rule[-0.200pt]{0.883pt}{0.400pt}}
\put(1169,168){\rule[-0.200pt]{0.883pt}{0.400pt}}
\put(1173,169){\rule[-0.200pt]{0.883pt}{0.400pt}}
\put(1176,170){\rule[-0.200pt]{0.883pt}{0.400pt}}
\put(1180,171){\rule[-0.200pt]{0.883pt}{0.400pt}}
\put(1184,172){\rule[-0.200pt]{0.883pt}{0.400pt}}
\put(1187,173){\rule[-0.200pt]{0.663pt}{0.400pt}}
\put(1190,174){\rule[-0.200pt]{0.662pt}{0.400pt}}
\put(1193,175){\rule[-0.200pt]{0.662pt}{0.400pt}}
\put(1196,176){\rule[-0.200pt]{0.662pt}{0.400pt}}
\put(1199,177){\rule[-0.200pt]{0.883pt}{0.400pt}}
\put(1202,178){\rule[-0.200pt]{0.883pt}{0.400pt}}
\put(1206,179){\rule[-0.200pt]{0.883pt}{0.400pt}}
\put(1209,180){\rule[-0.200pt]{0.530pt}{0.400pt}}
\put(1212,181){\rule[-0.200pt]{0.530pt}{0.400pt}}
\put(1214,182){\rule[-0.200pt]{0.530pt}{0.400pt}}
\put(1216,183){\rule[-0.200pt]{0.530pt}{0.400pt}}
\put(1218,184){\rule[-0.200pt]{0.530pt}{0.400pt}}
\put(1220,185){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1224,186){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1227,187){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1230,188){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1233,189){\rule[-0.200pt]{0.442pt}{0.400pt}}
\put(1234,190){\rule[-0.200pt]{0.442pt}{0.400pt}}
\put(1236,191){\rule[-0.200pt]{0.442pt}{0.400pt}}
\put(1238,192){\rule[-0.200pt]{0.442pt}{0.400pt}}
\put(1240,193){\rule[-0.200pt]{0.442pt}{0.400pt}}
\put(1242,194){\rule[-0.200pt]{0.442pt}{0.400pt}}
\put(1244,195){\rule[-0.200pt]{0.442pt}{0.400pt}}
\put(1245,196){\rule[-0.200pt]{0.442pt}{0.400pt}}
\put(1247,197){\rule[-0.200pt]{0.442pt}{0.400pt}}
\put(1249,198){\rule[-0.200pt]{0.442pt}{0.400pt}}
\put(1251,199){\rule[-0.200pt]{0.442pt}{0.400pt}}
\put(1253,200){\rule[-0.200pt]{0.442pt}{0.400pt}}
\put(1255,201){\rule[-0.200pt]{0.442pt}{0.400pt}}
\put(1256,202){\rule[-0.200pt]{0.442pt}{0.400pt}}
\put(1258,203){\rule[-0.200pt]{0.442pt}{0.400pt}}
\put(1260,204){\rule[-0.200pt]{0.442pt}{0.400pt}}
\put(1262,205){\rule[-0.200pt]{0.442pt}{0.400pt}}
\put(1264,206){\rule[-0.200pt]{0.442pt}{0.400pt}}
\put(1266,207){\usebox{\plotpoint}}
\put(1267,208){\usebox{\plotpoint}}
\put(1268,209){\usebox{\plotpoint}}
\put(1270,210){\usebox{\plotpoint}}
\put(1271,211){\usebox{\plotpoint}}
\put(1272,212){\usebox{\plotpoint}}
\put(1274,213){\usebox{\plotpoint}}
\put(1275,214){\usebox{\plotpoint}}
\put(1277,215){\usebox{\plotpoint}}
\put(1278,216){\usebox{\plotpoint}}
\put(1279,217){\usebox{\plotpoint}}
\put(1280,218){\usebox{\plotpoint}}
\put(1281,219){\usebox{\plotpoint}}
\put(1283,220){\usebox{\plotpoint}}
\put(1284,221){\usebox{\plotpoint}}
\put(1285,222){\usebox{\plotpoint}}
\put(1286,223){\usebox{\plotpoint}}
\put(1287,224){\usebox{\plotpoint}}
\put(1289,225){\usebox{\plotpoint}}
\put(1290,226){\usebox{\plotpoint}}
\put(1291,227){\usebox{\plotpoint}}
\put(1292,228){\usebox{\plotpoint}}
\put(1293,229){\usebox{\plotpoint}}
\put(1294,230){\usebox{\plotpoint}}
\put(1295,231){\usebox{\plotpoint}}
\put(1296,232){\usebox{\plotpoint}}
\put(1297,233){\usebox{\plotpoint}}
\put(1298,234){\usebox{\plotpoint}}
\put(1299,235){\usebox{\plotpoint}}
\put(1300,236){\usebox{\plotpoint}}
\put(1301,237){\usebox{\plotpoint}}
\put(1302,238){\usebox{\plotpoint}}
\put(1303,239){\usebox{\plotpoint}}
\put(1304,240){\usebox{\plotpoint}}
\put(1305,242){\usebox{\plotpoint}}
\put(1306,243){\usebox{\plotpoint}}
\put(1307,244){\usebox{\plotpoint}}
\put(1308,245){\usebox{\plotpoint}}
\put(1309,246){\usebox{\plotpoint}}
\put(1310,248){\usebox{\plotpoint}}
\put(1311,249){\usebox{\plotpoint}}
\put(1312,250){\usebox{\plotpoint}}
\put(1313,251){\usebox{\plotpoint}}
\put(1314,253){\usebox{\plotpoint}}
\put(1315,254){\usebox{\plotpoint}}
\put(1316,255){\usebox{\plotpoint}}
\put(1317,257){\usebox{\plotpoint}}
\put(1318,258){\usebox{\plotpoint}}
\put(1319,260){\usebox{\plotpoint}}
\put(1320,261){\usebox{\plotpoint}}
\put(1321,262){\usebox{\plotpoint}}
\put(1322,264){\rule[-0.200pt]{0.400pt}{0.416pt}}
\put(1323,265){\rule[-0.200pt]{0.400pt}{0.416pt}}
\put(1324,267){\rule[-0.200pt]{0.400pt}{0.416pt}}
\put(1325,269){\rule[-0.200pt]{0.400pt}{0.416pt}}
\put(1326,270){\rule[-0.200pt]{0.400pt}{0.416pt}}
\put(1327,272){\rule[-0.200pt]{0.400pt}{0.416pt}}
\put(1328,274){\rule[-0.200pt]{0.400pt}{0.416pt}}
\put(1329,276){\rule[-0.200pt]{0.400pt}{0.416pt}}
\put(1330,277){\rule[-0.200pt]{0.400pt}{0.416pt}}
\put(1331,279){\rule[-0.200pt]{0.400pt}{0.416pt}}
\put(1332,281){\rule[-0.200pt]{0.400pt}{0.416pt}}
\put(1333,282){\rule[-0.200pt]{0.400pt}{0.526pt}}
\put(1334,285){\rule[-0.200pt]{0.400pt}{0.526pt}}
\put(1335,287){\rule[-0.200pt]{0.400pt}{0.526pt}}
\put(1336,289){\rule[-0.200pt]{0.400pt}{0.526pt}}
\put(1337,291){\rule[-0.200pt]{0.400pt}{0.526pt}}
\put(1338,293){\rule[-0.200pt]{0.400pt}{0.526pt}}
\put(1339,296){\rule[-0.200pt]{0.400pt}{0.526pt}}
\put(1340,298){\rule[-0.200pt]{0.400pt}{0.526pt}}
\put(1341,300){\rule[-0.200pt]{0.400pt}{0.526pt}}
\put(1342,302){\rule[-0.200pt]{0.400pt}{0.526pt}}
\put(1343,304){\rule[-0.200pt]{0.400pt}{0.526pt}}
\put(1344,307){\rule[-0.200pt]{0.400pt}{0.657pt}}
\put(1345,309){\rule[-0.200pt]{0.400pt}{0.657pt}}
\put(1346,312){\rule[-0.200pt]{0.400pt}{0.657pt}}
\put(1347,315){\rule[-0.200pt]{0.400pt}{0.657pt}}
\put(1348,317){\rule[-0.200pt]{0.400pt}{0.657pt}}
\put(1349,320){\rule[-0.200pt]{0.400pt}{0.657pt}}
\put(1350,323){\rule[-0.200pt]{0.400pt}{0.657pt}}
\put(1351,326){\rule[-0.200pt]{0.400pt}{0.657pt}}
\put(1352,328){\rule[-0.200pt]{0.400pt}{0.657pt}}
\put(1353,331){\rule[-0.200pt]{0.400pt}{0.657pt}}
\put(1354,334){\rule[-0.200pt]{0.400pt}{0.657pt}}
\put(1355,336){\rule[-0.200pt]{0.400pt}{0.876pt}}
\put(1356,340){\rule[-0.200pt]{0.400pt}{0.876pt}}
\put(1357,344){\rule[-0.200pt]{0.400pt}{0.876pt}}
\put(1358,347){\rule[-0.200pt]{0.400pt}{0.876pt}}
\put(1359,351){\rule[-0.200pt]{0.400pt}{0.876pt}}
\put(1360,355){\rule[-0.200pt]{0.400pt}{0.876pt}}
\put(1361,358){\rule[-0.200pt]{0.400pt}{0.876pt}}
\put(1362,362){\rule[-0.200pt]{0.400pt}{0.876pt}}
\put(1363,366){\rule[-0.200pt]{0.400pt}{0.876pt}}
\put(1364,369){\rule[-0.200pt]{0.400pt}{0.876pt}}
\put(1365,373){\rule[-0.200pt]{0.400pt}{0.876pt}}
\put(1366,376){\rule[-0.200pt]{0.400pt}{1.161pt}}
\put(1367,381){\rule[-0.200pt]{0.400pt}{1.161pt}}
\put(1368,386){\rule[-0.200pt]{0.400pt}{1.161pt}}
\put(1369,391){\rule[-0.200pt]{0.400pt}{1.161pt}}
\put(1370,396){\rule[-0.200pt]{0.400pt}{1.161pt}}
\put(1371,401){\rule[-0.200pt]{0.400pt}{1.161pt}}
\put(1372,405){\rule[-0.200pt]{0.400pt}{1.161pt}}
\put(1373,410){\rule[-0.200pt]{0.400pt}{1.161pt}}
\put(1374,415){\rule[-0.200pt]{0.400pt}{1.161pt}}
\put(1375,420){\rule[-0.200pt]{0.400pt}{1.161pt}}
\put(1376,425){\rule[-0.200pt]{0.400pt}{1.161pt}}
\put(1377,429){\usebox{\plotpoint}}
\put(275,113){\usebox{\plotpoint}}
\put(275,113){\rule[-0.200pt]{104.551pt}{0.400pt}}
\put(709,114){\rule[-0.200pt]{10.841pt}{0.400pt}}
\put(754,115){\rule[-0.200pt]{5.300pt}{0.400pt}}
\put(776,116){\rule[-0.200pt]{5.300pt}{0.400pt}}
\put(798,117){\rule[-0.200pt]{5.541pt}{0.400pt}}
\put(821,118){\rule[-0.200pt]{2.650pt}{0.400pt}}
\put(832,119){\rule[-0.200pt]{2.650pt}{0.400pt}}
\put(843,120){\rule[-0.200pt]{2.650pt}{0.400pt}}
\put(854,121){\rule[-0.200pt]{2.650pt}{0.400pt}}
\put(865,122){\rule[-0.200pt]{2.650pt}{0.400pt}}
\put(876,123){\rule[-0.200pt]{2.650pt}{0.400pt}}
\put(887,124){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(893,125){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(899,126){\rule[-0.200pt]{2.650pt}{0.400pt}}
\put(910,127){\rule[-0.200pt]{2.650pt}{0.400pt}}
\put(921,128){\rule[-0.200pt]{1.325pt}{0.400pt}}
\put(926,129){\rule[-0.200pt]{1.325pt}{0.400pt}}
\put(932,130){\rule[-0.200pt]{1.325pt}{0.400pt}}
\put(937,131){\rule[-0.200pt]{1.325pt}{0.400pt}}
\put(943,132){\rule[-0.200pt]{1.325pt}{0.400pt}}
\put(948,133){\rule[-0.200pt]{1.325pt}{0.400pt}}
\put(954,134){\rule[-0.200pt]{2.650pt}{0.400pt}}
\put(965,135){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(971,136){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(977,137){\rule[-0.200pt]{0.883pt}{0.400pt}}
\put(980,138){\rule[-0.200pt]{0.883pt}{0.400pt}}
\put(984,139){\rule[-0.200pt]{0.883pt}{0.400pt}}
\put(988,140){\rule[-0.200pt]{1.325pt}{0.400pt}}
\put(993,141){\rule[-0.200pt]{1.325pt}{0.400pt}}
\put(999,142){\rule[-0.200pt]{1.325pt}{0.400pt}}
\put(1004,143){\rule[-0.200pt]{1.325pt}{0.400pt}}
\put(1010,144){\rule[-0.200pt]{1.325pt}{0.400pt}}
\put(1015,145){\rule[-0.200pt]{1.325pt}{0.400pt}}
\put(1021,146){\rule[-0.200pt]{0.883pt}{0.400pt}}
\put(1024,147){\rule[-0.200pt]{0.883pt}{0.400pt}}
\put(1028,148){\rule[-0.200pt]{0.883pt}{0.400pt}}
\put(1031,149){\rule[-0.200pt]{1.325pt}{0.400pt}}
\put(1037,150){\rule[-0.200pt]{1.325pt}{0.400pt}}
\put(1043,151){\rule[-0.200pt]{0.883pt}{0.400pt}}
\put(1046,152){\rule[-0.200pt]{0.883pt}{0.400pt}}
\put(1050,153){\rule[-0.200pt]{0.883pt}{0.400pt}}
\put(1053,154){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1058,155){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1062,156){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1066,157){\rule[-0.200pt]{0.883pt}{0.400pt}}
\put(1069,158){\rule[-0.200pt]{0.883pt}{0.400pt}}
\put(1073,159){\rule[-0.200pt]{0.883pt}{0.400pt}}
\put(1076,160){\rule[-0.200pt]{0.883pt}{0.400pt}}
\put(1080,161){\rule[-0.200pt]{0.883pt}{0.400pt}}
\put(1084,162){\rule[-0.200pt]{0.883pt}{0.400pt}}
\put(1087,163){\rule[-0.200pt]{0.883pt}{0.400pt}}
\put(1091,164){\rule[-0.200pt]{0.883pt}{0.400pt}}
\put(1095,165){\rule[-0.200pt]{0.883pt}{0.400pt}}
\put(1098,166){\rule[-0.200pt]{0.883pt}{0.400pt}}
\put(1102,167){\rule[-0.200pt]{0.883pt}{0.400pt}}
\put(1106,168){\rule[-0.200pt]{0.883pt}{0.400pt}}
\put(1109,169){\rule[-0.200pt]{0.883pt}{0.400pt}}
\put(1113,170){\rule[-0.200pt]{0.883pt}{0.400pt}}
\put(1117,171){\rule[-0.200pt]{0.883pt}{0.400pt}}
\put(1120,172){\rule[-0.200pt]{0.883pt}{0.400pt}}
\put(1124,173){\rule[-0.200pt]{0.883pt}{0.400pt}}
\put(1128,174){\rule[-0.200pt]{0.883pt}{0.400pt}}
\put(1131,175){\rule[-0.200pt]{0.663pt}{0.400pt}}
\put(1134,176){\rule[-0.200pt]{0.662pt}{0.400pt}}
\put(1137,177){\rule[-0.200pt]{0.662pt}{0.400pt}}
\put(1140,178){\rule[-0.200pt]{0.662pt}{0.400pt}}
\put(1143,179){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1147,180){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1151,181){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1155,182){\rule[-0.200pt]{0.662pt}{0.400pt}}
\put(1157,183){\rule[-0.200pt]{0.662pt}{0.400pt}}
\put(1160,184){\rule[-0.200pt]{0.662pt}{0.400pt}}
\put(1163,185){\rule[-0.200pt]{0.662pt}{0.400pt}}
\put(1166,186){\rule[-0.200pt]{0.883pt}{0.400pt}}
\put(1169,187){\rule[-0.200pt]{0.883pt}{0.400pt}}
\put(1173,188){\rule[-0.200pt]{0.883pt}{0.400pt}}
\put(1176,189){\rule[-0.200pt]{0.663pt}{0.400pt}}
\put(1179,190){\rule[-0.200pt]{0.662pt}{0.400pt}}
\put(1182,191){\rule[-0.200pt]{0.662pt}{0.400pt}}
\put(1185,192){\rule[-0.200pt]{0.662pt}{0.400pt}}
\put(1188,193){\rule[-0.200pt]{0.883pt}{0.400pt}}
\put(1191,194){\rule[-0.200pt]{0.883pt}{0.400pt}}
\put(1195,195){\rule[-0.200pt]{0.883pt}{0.400pt}}
\put(1198,196){\rule[-0.200pt]{0.663pt}{0.400pt}}
\put(1201,197){\rule[-0.200pt]{0.662pt}{0.400pt}}
\put(1204,198){\rule[-0.200pt]{0.662pt}{0.400pt}}
\put(1207,199){\rule[-0.200pt]{0.662pt}{0.400pt}}
\put(1210,200){\rule[-0.200pt]{0.883pt}{0.400pt}}
\put(1213,201){\rule[-0.200pt]{0.883pt}{0.400pt}}
\put(1217,202){\rule[-0.200pt]{0.883pt}{0.400pt}}
\put(1220,203){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1224,204){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1227,205){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1230,206){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1233,207){\rule[-0.200pt]{0.883pt}{0.400pt}}
\put(1236,208){\rule[-0.200pt]{0.883pt}{0.400pt}}
\put(1240,209){\rule[-0.200pt]{0.883pt}{0.400pt}}
\put(1243,210){\rule[-0.200pt]{0.883pt}{0.400pt}}
\put(1247,211){\rule[-0.200pt]{0.883pt}{0.400pt}}
\put(1251,212){\rule[-0.200pt]{0.883pt}{0.400pt}}
\put(1254,213){\rule[-0.200pt]{0.883pt}{0.400pt}}
\put(1258,214){\rule[-0.200pt]{0.883pt}{0.400pt}}
\put(1262,215){\rule[-0.200pt]{0.883pt}{0.400pt}}
\put(1265,216){\rule[-0.200pt]{1.325pt}{0.400pt}}
\put(1271,217){\rule[-0.200pt]{1.325pt}{0.400pt}}
\put(1277,218){\rule[-0.200pt]{2.650pt}{0.400pt}}
\put(1288,219){\rule[-0.200pt]{2.650pt}{0.400pt}}
\put(1299,220){\rule[-0.200pt]{2.650pt}{0.400pt}}
\put(1310,219){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1314,218){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1318,217){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1322,216){\rule[-0.200pt]{0.530pt}{0.400pt}}
\put(1324,215){\rule[-0.200pt]{0.530pt}{0.400pt}}
\put(1326,214){\rule[-0.200pt]{0.530pt}{0.400pt}}
\put(1328,213){\rule[-0.200pt]{0.530pt}{0.400pt}}
\put(1330,212){\rule[-0.200pt]{0.530pt}{0.400pt}}
\put(1332,211){\usebox{\plotpoint}}
\put(1334,210){\usebox{\plotpoint}}
\put(1335,209){\usebox{\plotpoint}}
\put(1336,208){\usebox{\plotpoint}}
\put(1337,207){\usebox{\plotpoint}}
\put(1339,206){\usebox{\plotpoint}}
\put(1340,205){\usebox{\plotpoint}}
\put(1341,204){\usebox{\plotpoint}}
\put(1342,203){\usebox{\plotpoint}}
\put(1343,202){\usebox{\plotpoint}}
\put(1344,200){\usebox{\plotpoint}}
\put(1345,199){\usebox{\plotpoint}}
\put(1346,197){\usebox{\plotpoint}}
\put(1347,196){\usebox{\plotpoint}}
\put(1348,195){\usebox{\plotpoint}}
\put(1349,193){\usebox{\plotpoint}}
\put(1350,192){\usebox{\plotpoint}}
\put(1351,191){\usebox{\plotpoint}}
\put(1352,189){\usebox{\plotpoint}}
\put(1353,188){\usebox{\plotpoint}}
\put(1354,187){\usebox{\plotpoint}}
\put(1355,184){\rule[-0.200pt]{0.400pt}{0.504pt}}
\put(1356,182){\rule[-0.200pt]{0.400pt}{0.504pt}}
\put(1357,180){\rule[-0.200pt]{0.400pt}{0.504pt}}
\put(1358,178){\rule[-0.200pt]{0.400pt}{0.504pt}}
\put(1359,176){\rule[-0.200pt]{0.400pt}{0.504pt}}
\put(1360,174){\rule[-0.200pt]{0.400pt}{0.504pt}}
\put(1361,172){\rule[-0.200pt]{0.400pt}{0.504pt}}
\put(1362,170){\rule[-0.200pt]{0.400pt}{0.504pt}}
\put(1363,168){\rule[-0.200pt]{0.400pt}{0.504pt}}
\put(1364,166){\rule[-0.200pt]{0.400pt}{0.504pt}}
\put(1365,164){\rule[-0.200pt]{0.400pt}{0.504pt}}
\put(1366,160){\rule[-0.200pt]{0.400pt}{0.745pt}}
\put(1367,157){\rule[-0.200pt]{0.400pt}{0.745pt}}
\put(1368,154){\rule[-0.200pt]{0.400pt}{0.745pt}}
\put(1369,151){\rule[-0.200pt]{0.400pt}{0.745pt}}
\put(1370,148){\rule[-0.200pt]{0.400pt}{0.745pt}}
\put(1371,145){\rule[-0.200pt]{0.400pt}{0.745pt}}
\put(1372,142){\rule[-0.200pt]{0.400pt}{0.745pt}}
\put(1373,139){\rule[-0.200pt]{0.400pt}{0.745pt}}
\put(1374,136){\rule[-0.200pt]{0.400pt}{0.745pt}}
\put(1375,133){\rule[-0.200pt]{0.400pt}{0.745pt}}
\put(1376,130){\rule[-0.200pt]{0.400pt}{0.745pt}}
\end{picture}

